The Compositional Diversity of Extrasolar Terrestrial Planets: II. Migration Simulations

Prior work has found that a variety of terrestrial planetary compositions are expected to occur within known extrasolar planetary systems. However, such studies ignored the effects of giant planet migration, which is thought to be very common in extra-solar systems. Here we present calculations of the compositions of terrestrial planets that formed in dynamical simulations incorporating varying degrees of giant planet migration. We used chemical equilibrium models of the solid material present in the disks of five known planetary host stars: the Sun, GJ 777, HD4203, HD19994 and HD213240. Giant planet migration has a strong effect on the compositions of simulated terrestrial planets as the migration results large-scale mixing between terrestrial planet building blocks that condensed at a range of temperatures. This mixing acts to 1) increase the typical abundance of Mg-rich silicates in the terrestrial planets feeding zones and thus increase the frequency of planets with Earth-like compositions compared with simulations with static giant planet orbits; and 2) drastically increase the efficiency of the delivery of hydrous phases (water and serpentine) to terrestrial planets and thus produce water worlds and/or wet Earths. Our results demonstrate that although a wide variety of terrestrial planet compositions can still be produced, planets with Earth-like compositions should be common within extrasolar planetary systems.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccccc}
\tabletypesize{\footnotesize}
\tablecolumns{18}
\tablewidth{0pt}
\rotate
\tablecaption{Predicted bulk elemental abundances for all simulated extrasolar terrestrial planets. All values are in wt\% of the final predicted planet for all five disk compositions examined. Planet number increases with increasing distance of the final planet from the host star. Final mass and orbital semi-major axis are listed.}
\tablehead{\colhead{Simulation}           & \colhead{M}& \colhead{a}& \colhead{H}           & \colhead{Mg}      &
\colhead{O}          & \colhead{S}  &
\colhead{Fe}          & \colhead{Al}    &
\colhead{Ca}  & \colhead{Na}  &
\colhead{Ni} & \colhead{Cr}& \colhead{P}  &
\colhead{Ti}          & \colhead{Si}    &\colhead{N}    &
\colhead{C}\\
& \colhead{(M$_{\bigoplus}$})& \colhead{(AU)}& & &
& && &
& && && & &}
\startdata
\multicolumn{18}{c}{Solar Composition Disk}\\ \hline																															
In-situ-1-3	&	1.260	&	0.400	&	0.00	&	11.31	&	34.23	&	0.00	&	21.44	&	7.11	&	9.19	&	0.06	&	1.48	&	0.26	&	0.08	&	0.43	&	14.42	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-2-3	&	1.245	&	0.372	&	0.00	&	11.02	&	34.44	&	0.00	&	20.74	&	7.54	&	9.75	&	0.08	&	1.42	&	0.25	&	0.08	&	0.45	&	14.22	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-3-3	&	1.100	&	0.345	&	0.00	&	10.79	&	34.69	&	0.00	&	20.10	&	7.86	&	10.16	&	0.05	&	1.37	&	0.25	&	0.08	&	0.47	&	14.17	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-4-3	&	1.178	&	0.391	&	0.00	&	10.97	&	34.39	&	0.00	&	20.80	&	7.57	&	9.78	&	0.07	&	1.46	&	0.25	&	0.08	&	0.45	&	14.18	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-1-3	&	0.250	&	0.109	&	0.03	&	9.04	&	35.69	&	2.19	&	16.45	&	9.35	&	12.10	&	0.24	&	1.11	&	0.22	&	0.07	&	0.56	&	12.96	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-4	&	0.347	&	0.119	&	0.08	&	12.23	&	33.30	&	5.06	&	23.67	&	3.72	&	4.82	&	0.43	&	1.62	&	0.31	&	0.10	&	0.22	&	14.43	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-5	&	0.111	&	0.211	&	0.02	&	15.27	&	31.21	&	1.41	&	29.96	&	1.47	&	1.90	&	0.18	&	2.07	&	0.33	&	0.10	&	0.09	&	16.00	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-6	&	0.245	&	0.259	&	0.01	&	13.87	&	31.17	&	3.39	&	28.45	&	2.34	&	3.03	&	0.29	&	2.12	&	0.30	&	0.09	&	0.14	&	14.81	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-7	&	0.677	&	0.323	&	0.02	&	13.16	&	32.93	&	3.36	&	24.84	&	3.38	&	4.37	&	0.34	&	1.58	&	0.35	&	0.11	&	0.20	&	15.35	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-8	&	1.467	&	0.418	&	0.03	&	14.62	&	31.98	&	3.00	&	27.87	&	1.50	&	1.94	&	0.40	&	1.77	&	0.40	&	0.13	&	0.09	&	16.28	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-9	&	1.293	&	0.524	&	0.05	&	14.04	&	31.66	&	5.41	&	26.81	&	1.53	&	1.99	&	0.56	&	1.71	&	0.38	&	0.12	&	0.09	&	15.65	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-2-4	&	0.055	&	0.212	&	0.00	&	14.32	&	30.29	&	6.80	&	27.34	&	1.10	&	1.42	&	0.59	&	1.73	&	0.40	&	0.12	&	0.07	&	15.82	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-5	&	0.044	&	0.230	&	0.00	&	15.47	&	31.82	&	0.42	&	29.59	&	1.19	&	1.54	&	0.38	&	1.87	&	0.43	&	0.13	&	0.07	&	17.09	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-6	&	0.440	&	0.275	&	0.02	&	7.56	&	36.57	&	2.39	&	13.27	&	11.37	&	14.70	&	0.22	&	0.90	&	0.17	&	0.05	&	0.68	&	12.08	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-7	&	0.263	&	0.318	&	0.02	&	14.78	&	31.49	&	3.38	&	28.60	&	1.25	&	1.62	&	0.39	&	1.88	&	0.38	&	0.12	&	0.08	&	16.02	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-8	&	0.632	&	0.365	&	0.04	&	13.69	&	32.00	&	5.32	&	26.21	&	2.04	&	2.64	&	0.48	&	1.70	&	0.36	&	0.11	&	0.12	&	15.29	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-9	&	0.375	&	0.425	&	0.05	&	14.64	&	31.80	&	3.12	&	28.59	&	1.35	&	1.75	&	0.34	&	1.91	&	0.37	&	0.11	&	0.08	&	15.89	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-10	&	2.254	&	0.540	&	0.03	&	14.32	&	31.93	&	3.77	&	27.38	&	1.65	&	2.14	&	0.44	&	1.76	&	0.39	&	0.12	&	0.10	&	15.97	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-11	&	0.056	&	0.683	&	0.00	&	14.79	&	31.08	&	3.89	&	28.30	&	1.13	&	1.47	&	0.61	&	1.79	&	0.41	&	0.13	&	0.07	&	16.33	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-3-4	&	0.120	&	0.278	&	1.36	&	12.39	&	38.58	&	5.64	&	23.66	&	0.95	&	1.23	&	0.51	&	1.50	&	0.34	&	0.11	&	0.06	&	13.68	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-5	&	0.072	&	0.327	&	1.22	&	12.29	&	38.58	&	6.53	&	23.23	&	0.93	&	1.21	&	0.50	&	1.47	&	0.34	&	0.11	&	0.06	&	13.53	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-6	&	1.082	&	0.388	&	1.56	&	12.26	&	39.50	&	5.12	&	23.39	&	0.94	&	1.22	&	0.51	&	1.48	&	0.34	&	0.11	&	0.06	&	13.53	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-7	&	0.561	&	0.457	&	2.06	&	11.46	&	41.92	&	5.74	&	21.85	&	0.88	&	1.14	&	0.47	&	1.38	&	0.32	&	0.10	&	0.05	&	12.64	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-8	&	1.519	&	0.566	&	1.82	&	11.53	&	41.52	&	6.14	&	21.93	&	0.88	&	1.14	&	0.47	&	1.39	&	0.32	&	0.10	&	0.05	&	12.71	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-9	&	0.246	&	0.668	&	0.98	&	12.66	&	36.65	&	6.79	&	24.17	&	0.97	&	1.26	&	0.52	&	1.53	&	0.35	&	0.11	&	0.06	&	13.96	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-4-4	&	0.425	&	0.266	&	0.03	&	14.71	&	31.66	&	3.75	&	28.10	&	1.13	&	1.47	&	0.53	&	1.79	&	0.40	&	0.13	&	0.07	&	16.23	&	0.00	&	0.00	 \\
JD$_{5-1}$-4-6	&	1.823	&	0.372	&	0.04	&	12.73	&	32.97	&	3.92	&	24.09	&	3.76	&	4.87	&	0.42	&	1.55	&	0.34	&	0.11	&	0.23	&	14.98	&	0.00	&	0.00	 \\
JD$_{5-1}$-4-7	&	1.440	&	0.522	&	0.03	&	14.54	&	31.72	&	3.68	&	28.04	&	1.34	&	1.74	&	0.46	&	1.82	&	0.39	&	0.12	&	0.08	&	16.05	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-1-3	&	1.141	&	0.634	&	0.85	&	13.29	&	36.23	&	4.60	&	25.40	&	1.02	&	1.32	&	0.46	&	1.61	&	0.37	&	0.11	&	0.06	&	14.68	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-4	&	2.137	&	1.774	&	1.25	&	13.07	&	37.93	&	3.55	&	24.96	&	1.00	&	1.30	&	0.40	&	1.58	&	0.36	&	0.11	&	0.06	&	14.43	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-5	&	0.239	&	3.956	&	0.00	&	14.34	&	29.97	&	7.56	&	27.08	&	1.09	&	1.41	&	0.59	&	1.72	&	0.39	&	0.12	&	0.07	&	15.66	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-6	&	0.896	&	3.990	&	5.58	&	6.86	&	60.68	&	3.67	&	13.06	&	0.52	&	0.68	&	0.28	&	0.83	&	0.19	&	0.06	&	0.03	&	7.57	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-7	&	0.487	&	5.111	&	3.77	&	9.52	&	51.33	&	3.26	&	18.15	&	0.73	&	0.94	&	0.26	&	1.15	&	0.26	&	0.08	&	0.04	&	10.51	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-8	&	0.351	&	7.144	&	1.56	&	11.83	&	40.17	&	6.34	&	22.57	&	0.90	&	1.17	&	0.49	&	1.43	&	0.33	&	0.10	&	0.05	&	13.06	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-9	&	0.262	&	10.564	&	0.00	&	13.72	&	32.22	&	7.38	&	26.29	&	1.05	&	1.37	&	0.57	&	1.67	&	0.38	&	0.12	&	0.06	&	15.17	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-10	&	0.112	&	11.277	&	0.00	&	14.44	&	29.91	&	6.65	&	27.57	&	1.11	&	1.44	&	0.60	&	1.75	&	0.40	&	0.12	&	0.07	&	15.95	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-11	&	0.237	&	13.086	&	0.00	&	15.32	&	31.80	&	0.82	&	29.35	&	1.18	&	1.52	&	0.62	&	1.86	&	0.42	&	0.13	&	0.07	&	16.92	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-12	&	0.902	&	15.688	&	4.62	&	8.04	&	55.90	&	4.29	&	15.26	&	0.61	&	0.79	&	0.33	&	0.97	&	0.22	&	0.07	&	0.04	&	8.86	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-3-3	&	0.321	&	1.741	&	0.62	&	14.22	&	35.06	&	1.83	&	27.17	&	1.09	&	1.41	&	0.59	&	1.72	&	0.39	&	0.12	&	0.07	&	15.70	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-4	&	0.356	&	2.257	&	1.12	&	13.17	&	37.07	&	3.94	&	25.17	&	1.01	&	1.31	&	0.54	&	1.59	&	0.36	&	0.11	&	0.06	&	14.54	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-5	&	1.253	&	3.848	&	4.51	&	8.24	&	54.90	&	4.41	&	15.72	&	0.63	&	0.82	&	0.34	&	1.00	&	0.23	&	0.07	&	0.04	&	9.10	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-6	&	1.589	&	5.929	&	5.58	&	6.86	&	60.68	&	3.67	&	13.06	&	0.52	&	0.68	&	0.28	&	0.83	&	0.19	&	0.06	&	0.03	&	7.57	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-7	&	0.231	&	7.363	&	0.00	&	13.81	&	31.94	&	7.41	&	26.37	&	1.06	&	1.37	&	0.57	&	1.67	&	0.38	&	0.12	&	0.06	&	15.24	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-8	&	1.239	&	13.649	&	5.58	&	6.86	&	60.68	&	3.67	&	13.06	&	0.52	&	0.68	&	0.28	&	0.83	&	0.19	&	0.06	&	0.03	&	7.57	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-9	&	0.166	&	16.632	&	0.00	&	13.81	&	31.94	&	7.41	&	26.37	&	1.06	&	1.37	&	0.57	&	1.67	&	0.38	&	0.12	&	0.06	&	15.24	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-10	&	0.221	&	18.832	&	0.00	&	14.17	&	30.62	&	7.10	&	27.08	&	1.09	&	1.41	&	0.59	&	1.72	&	0.39	&	0.12	&	0.07	&	15.65	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-4-3	&	1.630	&	0.310	&	0.46	&	9.95	&	36.89	&	2.78	&	18.35	&	7.11	&	9.18	&	0.27	&	1.21	&	0.24	&	0.08	&	0.42	&	13.07	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-4	&	0.803	&	0.470	&	1.02	&	12.23	&	37.59	&	3.06	&	23.11	&	2.74	&	3.54	&	0.50	&	1.46	&	0.33	&	0.10	&	0.16	&	14.14	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-5	&	0.918	&	1.187	&	0.83	&	13.57	&	36.08	&	3.45	&	25.94	&	1.04	&	1.35	&	0.56	&	1.64	&	0.37	&	0.12	&	0.06	&	14.99	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-6	&	0.302	&	2.388	&	1.68	&	12.04	&	39.35	&	6.38	&	22.81	&	0.92	&	1.19	&	0.49	&	1.45	&	0.33	&	0.10	&	0.06	&	13.20	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-7	&	1.060	&	2.894	&	0.78	&	13.05	&	36.04	&	5.94	&	24.90	&	1.00	&	1.30	&	0.47	&	1.58	&	0.36	&	0.11	&	0.06	&	14.41	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-8	&	0.231	&	3.303	&	1.01	&	13.17	&	36.06	&	5.06	&	25.16	&	1.01	&	1.31	&	0.54	&	1.59	&	0.36	&	0.11	&	0.06	&	14.54	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-9	&	0.830	&	3.369	&	5.58	&	6.86	&	60.68	&	3.67	&	13.06	&	0.52	&	0.68	&	0.28	&	0.83	&	0.19	&	0.06	&	0.03	&	7.57	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-10	&	0.142	&	3.697	&	0.82	&	12.74	&	36.29	&	6.85	&	24.37	&	0.98	&	1.27	&	0.53	&	1.54	&	0.35	&	0.11	&	0.06	&	14.08	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-11	&	0.140	&	3.832	&	2.55	&	11.47	&	45.07	&	2.00	&	21.91	&	0.88	&	1.14	&	0.47	&	1.39	&	0.32	&	0.10	&	0.05	&	12.67	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-12	&	0.392	&	3.893	&	1.01	&	12.85	&	35.73	&	6.84	&	24.52	&	0.98	&	1.28	&	0.53	&	1.56	&	0.35	&	0.11	&	0.06	&	14.18	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-13	&	0.464	&	4.546	&	1.61	&	11.74	&	40.43	&	6.31	&	22.47	&	0.90	&	1.17	&	0.49	&	1.42	&	0.32	&	0.10	&	0.05	&	12.98	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-14	&	0.188	&	7.903	&	0.21	&	14.03	&	30.91	&	7.21	&	26.81	&	1.08	&	1.40	&	0.58	&	1.70	&	0.39	&	0.12	&	0.06	&	15.50	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-15	&	0.129	&	8.959	&	0.00	&	13.74	&	32.19	&	7.39	&	26.28	&	1.05	&	1.37	&	0.57	&	1.67	&	0.38	&	0.12	&	0.06	&	15.18	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-16	&	0.215	&	10.641	&	0.00	&	13.74	&	32.09	&	7.40	&	26.35	&	1.06	&	1.37	&	0.57	&	1.67	&	0.38	&	0.12	&	0.06	&	15.20	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-5-3	&	4.149	&	0.120	&	0.17	&	13.63	&	33.02	&	5.17	&	25.95	&	1.77	&	2.29	&	0.47	&	1.65	&	0.37	&	0.12	&	0.11	&	15.29	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-4	&	3.055	&	0.911	&	1.02	&	13.24	&	36.42	&	4.19	&	25.51	&	1.09	&	1.41	&	0.45	&	1.65	&	0.36	&	0.11	&	0.07	&	14.51	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-5	&	0.554	&	2.965	&	1.50	&	12.75	&	39.26	&	3.24	&	24.35	&	0.98	&	1.27	&	0.53	&	1.54	&	0.35	&	0.11	&	0.06	&	14.07	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-6	&	0.316	&	3.388	&	0.02	&	14.43	&	30.26	&	6.32	&	27.57	&	1.11	&	1.44	&	0.60	&	1.75	&	0.40	&	0.12	&	0.07	&	15.93	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-7	&	0.223	&	9.559	&	2.14	&	11.45	&	42.03	&	5.57	&	21.83	&	0.88	&	1.14	&	0.47	&	1.38	&	0.32	&	0.10	&	0.05	&	12.64	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-8	&	0.581	&	13.231	&	5.58	&	6.86	&	60.68	&	3.67	&	13.06	&	0.52	&	0.68	&	0.28	&	0.83	&	0.19	&	0.06	&	0.03	&	7.57	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-9	&	0.288	&	13.260	&	0.27	&	13.43	&	33.61	&	7.19	&	25.61	&	1.03	&	1.33	&	0.55	&	1.62	&	0.37	&	0.12	&	0.06	&	14.81	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-10	&	0.308	&	13.808	&	0.00	&	13.76	&	32.24	&	7.37	&	26.24	&	1.05	&	1.37	&	0.57	&	1.66	&	0.38	&	0.12	&	0.06	&	15.18	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-1-4	&	0.459	&	0.194	&	1.25	&	12.86	&	38.42	&	4.00	&	24.55	&	0.98	&	1.28	&	0.38	&	1.56	&	0.35	&	0.11	&	0.06	&	14.20	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-5	&	0.455	&	0.866	&	0.57	&	13.19	&	34.50	&	7.02	&	25.17	&	1.01	&	1.31	&	0.54	&	1.60	&	0.36	&	0.11	&	0.06	&	14.56	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-6	&	1.465	&	1.639	&	0.47	&	13.69	&	34.22	&	5.17	&	26.15	&	1.05	&	1.36	&	0.56	&	1.66	&	0.38	&	0.12	&	0.06	&	15.11	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-7	&	0.459	&	2.238	&	0.26	&	14.29	&	32.21	&	4.68	&	27.34	&	1.10	&	1.42	&	0.59	&	1.73	&	0.39	&	0.12	&	0.07	&	15.79	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-8	&	0.291	&	3.460	&	0.54	&	13.12	&	34.82	&	7.03	&	25.04	&	1.00	&	1.30	&	0.54	&	1.59	&	0.36	&	0.11	&	0.06	&	14.48	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-9	&	0.180	&	4.994	&	0.43	&	14.98	&	34.05	&	0.28	&	28.60	&	1.15	&	1.49	&	0.05	&	1.81	&	0.41	&	0.13	&	0.07	&	16.55	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-2-4	&	0.379	&	0.145	&	0.54	&	12.96	&	35.49	&	6.97	&	24.80	&	0.99	&	1.29	&	0.54	&	1.57	&	0.36	&	0.11	&	0.06	&	14.32	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-5	&	0.139	&	0.256	&	0.63	&	13.60	&	33.81	&	5.88	&	25.93	&	1.04	&	1.35	&	0.56	&	1.64	&	0.38	&	0.12	&	0.06	&	15.01	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-6	&	0.410	&	0.752	&	1.42	&	12.44	&	39.39	&	4.55	&	23.74	&	0.95	&	1.23	&	0.51	&	1.50	&	0.34	&	0.11	&	0.06	&	13.74	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-7	&	1.772	&	1.403	&	1.37	&	12.90	&	38.59	&	3.40	&	24.65	&	0.99	&	1.28	&	0.49	&	1.56	&	0.36	&	0.11	&	0.06	&	14.24	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-8	&	0.951	&	3.072	&	5.58	&	6.86	&	60.68	&	3.67	&	13.06	&	0.52	&	0.68	&	0.28	&	0.83	&	0.19	&	0.06	&	0.03	&	7.57	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-9	&	0.596	&	4.159	&	0.57	&	13.52	&	34.77	&	5.40	&	25.81	&	1.03	&	1.34	&	0.44	&	1.64	&	0.37	&	0.12	&	0.06	&	14.92	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-3-4	&	1.243	&	0.074	&	0.25	&	12.63	&	34.06	&	5.26	&	23.87	&	2.92	&	3.77	&	0.46	&	1.52	&	0.34	&	0.11	&	0.17	&	14.63	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-5	&	3.230	&	0.107	&	0.17	&	11.99	&	34.22	&	2.42	&	22.92	&	4.91	&	6.35	&	0.38	&	1.54	&	0.30	&	0.09	&	0.29	&	14.42	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-6	&	0.117	&	0.409	&	0.27	&	14.65	&	32.93	&	2.39	&	28.03	&	1.12	&	1.46	&	0.61	&	1.77	&	0.40	&	0.13	&	0.07	&	16.18	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-7	&	0.677	&	0.508	&	0.48	&	12.38	&	35.77	&	1.62	&	23.16	&	4.12	&	5.32	&	0.21	&	1.47	&	0.33	&	0.10	&	0.25	&	14.79	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-8	&	0.737	&	0.609	&	0.34	&	14.87	&	33.42	&	1.17	&	28.60	&	1.22	&	1.58	&	0.13	&	1.87	&	0.38	&	0.12	&	0.07	&	16.22	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-9	&	0.238	&	1.164	&	0.84	&	12.72	&	36.53	&	6.81	&	24.26	&	0.97	&	1.26	&	0.52	&	1.54	&	0.35	&	0.11	&	0.06	&	14.03	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-10	&	0.189	&	2.336	&	0.41	&	13.72	&	32.06	&	7.27	&	26.19	&	1.05	&	1.37	&	0.57	&	1.66	&	0.38	&	0.12	&	0.06	&	15.15	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-11	&	0.133	&	2.619	&	0.27	&	14.65	&	32.93	&	2.39	&	28.03	&	1.12	&	1.46	&	0.61	&	1.77	&	0.40	&	0.13	&	0.07	&	16.18	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-12	&	0.326	&	3.676	&	0.80	&	12.74	&	36.49	&	6.82	&	24.28	&	0.97	&	1.26	&	0.52	&	1.54	&	0.35	&	0.11	&	0.06	&	14.06	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-13	&	0.174	&	3.946	&	0.22	&	13.44	&	33.36	&	7.24	&	25.76	&	1.03	&	1.34	&	0.56	&	1.63	&	0.37	&	0.12	&	0.06	&	14.87	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-14	&	0.614	&	4.469	&	5.58	&	6.86	&	60.68	&	3.67	&	13.06	&	0.52	&	0.68	&	0.28	&	0.83	&	0.19	&	0.06	&	0.03	&	7.57	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-4-4	&	1.113	&	0.248	&	0.47	&	13.28	&	34.48	&	6.72	&	25.36	&	1.02	&	1.32	&	0.55	&	1.61	&	0.37	&	0.11	&	0.06	&	14.66	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-5	&	0.770	&	0.557	&	1.16	&	12.88	&	38.31	&	4.08	&	24.56	&	0.99	&	1.28	&	0.43	&	1.56	&	0.35	&	0.11	&	0.06	&	14.22	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-6	&	0.364	&	0.909	&	1.54	&	12.72	&	39.17	&	3.67	&	24.25	&	0.97	&	1.26	&	0.33	&	1.54	&	0.35	&	0.11	&	0.06	&	14.04	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-7	&	0.635	&	1.258	&	1.15	&	12.45	&	37.57	&	6.58	&	23.78	&	0.95	&	1.24	&	0.51	&	1.51	&	0.34	&	0.11	&	0.06	&	13.75	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-8	&	0.105	&	2.667	&	0.05	&	14.01	&	30.87	&	7.52	&	26.78	&	1.07	&	1.39	&	0.58	&	1.70	&	0.39	&	0.12	&	0.06	&	15.47	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-9	&	1.322	&	3.047	&	3.62	&	9.27	&	50.71	&	4.97	&	17.68	&	0.71	&	0.92	&	0.38	&	1.12	&	0.26	&	0.08	&	0.04	&	10.23	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{18}{c}{Gl777 Composition Disk}\\\hline	
In-situ-1-3	&	1.260	&	0.400	&	0.00	&	13.75	&	35.78	&	0.66	&	16.39	&	12.02	&	8.14	&	0.01	&	1.15	&	0.18	&	0.10	&	0.67	&	11.14	&	0.01	&	0.01	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-2-3	&	1.245	&	0.372	&	0.00	&	13.54	&	35.97	&	0.59	&	15.92	&	12.44	&	8.42	&	0.03	&	1.12	&	0.17	&	0.10	&	0.69	&	10.95	&	0.01	&	0.04	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-3-3	&	1.100	&	0.345	&	0.00	&	13.48	&	35.99	&	0.63	&	15.82	&	12.58	&	8.51	&	0.01	&	1.12	&	0.17	&	0.10	&	0.70	&	10.88	&	0.01	&	0.01	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-4-3	&	1.178	&	0.391	&	0.00	&	13.31	&	36.19	&	0.53	&	15.44	&	12.89	&	8.72	&	0.04	&	1.09	&	0.17	&	0.10	&	0.71	&	10.77	&	0.01	&	0.04	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-1-3	&	0.250	&	0.109	&	0.02	&	12.39	&	37.32	&	1.83	&	13.55	&	13.20	&	8.93	&	0.29	&	0.92	&	0.16	&	0.09	&	0.74	&	10.51	&	0.00	&	0.05	 \\
JD$_{5-1}$-1-4	&	0.347	&	0.119	&	0.06	&	14.71	&	35.85	&	3.83	&	19.16	&	6.64	&	4.49	&	0.56	&	1.25	&	0.24	&	0.13	&	0.37	&	12.66	&	0.00	&	0.04	 \\
JD$_{5-1}$-1-5	&	0.111	&	0.211	&	0.01	&	15.09	&	35.24	&	1.18	&	18.81	&	8.78	&	5.95	&	0.24	&	1.50	&	0.18	&	0.10	&	0.48	&	12.33	&	0.00	&	0.13	 \\
JD$_{5-1}$-1-6	&	0.245	&	0.259	&	0.00	&	12.96	&	36.68	&	2.66	&	14.62	&	11.72	&	7.93	&	0.38	&	0.99	&	0.18	&	0.10	&	0.66	&	11.09	&	0.00	&	0.04	 \\
JD$_{5-1}$-1-7	&	0.677	&	0.323	&	0.01	&	16.38	&	33.47	&	2.89	&	23.17	&	4.48	&	3.04	&	0.43	&	1.56	&	0.27	&	0.15	&	0.25	&	13.78	&	0.00	&	0.11	 \\
JD$_{5-1}$-1-8	&	1.467	&	0.418	&	0.02	&	17.61	&	32.49	&	2.98	&	25.43	&	2.10	&	1.42	&	0.49	&	1.66	&	0.31	&	0.17	&	0.11	&	14.98	&	0.01	&	0.22	 \\
JD$_{5-1}$-1-9	&	1.293	&	0.524	&	0.04	&	16.93	&	33.08	&	4.29	&	24.18	&	2.25	&	1.52	&	0.69	&	1.57	&	0.30	&	0.16	&	0.12	&	14.75	&	0.00	&	0.12	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-2-4	&	0.055	&	0.212	&	0.00	&	17.28	&	31.87	&	5.19	&	25.02	&	1.52	&	1.03	&	0.78	&	1.62	&	0.31	&	0.17	&	0.09	&	15.12	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-5	&	0.044	&	0.230	&	0.00	&	18.30	&	31.18	&	2.69	&	26.53	&	1.61	&	1.10	&	0.12	&	1.72	&	0.33	&	0.18	&	0.09	&	16.04	&	0.02	&	0.08	 \\
JD$_{5-1}$-2-6	&	0.440	&	0.275	&	0.01	&	11.09	&	38.33	&	1.90	&	10.78	&	15.63	&	10.58	&	0.28	&	0.73	&	0.13	&	0.07	&	0.87	&	9.55	&	0.00	&	0.04	 \\
JD$_{5-1}$-2-7	&	0.263	&	0.318	&	0.01	&	16.00	&	33.87	&	3.32	&	21.69	&	5.04	&	3.41	&	0.48	&	1.43	&	0.27	&	0.15	&	0.28	&	13.88	&	0.01	&	0.17	 \\
JD$_{5-1}$-2-8	&	0.632	&	0.365	&	0.02	&	16.18	&	33.82	&	4.12	&	22.68	&	3.85	&	2.61	&	0.63	&	1.51	&	0.27	&	0.15	&	0.21	&	13.84	&	0.00	&	0.10	 \\
JD$_{5-1}$-2-9	&	0.375	&	0.425	&	0.02	&	16.73	&	33.73	&	2.63	&	23.35	&	4.25	&	2.87	&	0.38	&	1.64	&	0.25	&	0.15	&	0.23	&	13.72	&	0.00	&	0.05	 \\
JD$_{5-1}$-2-10	&	2.254	&	0.540	&	0.02	&	17.18	&	32.96	&	3.26	&	24.62	&	2.58	&	1.75	&	0.55	&	1.61	&	0.30	&	0.17	&	0.14	&	14.68	&	0.00	&	0.17	 \\
JD$_{5-1}$-2-11	&	0.056	&	0.683	&	0.00	&	17.47	&	31.91	&	3.69	&	25.31	&	1.54	&	1.05	&	0.79	&	1.64	&	0.32	&	0.17	&	0.09	&	15.30	&	0.00	&	0.74	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-3-4	&	0.120	&	0.278	&	0.01	&	15.51	&	34.95	&	1.77	&	20.50	&	6.79	&	4.59	&	0.51	&	1.35	&	0.25	&	0.14	&	0.38	&	13.17	&	0.00	&	0.07	 \\
JD$_{5-1}$-3-5	&	0.072	&	0.327	&	0.00	&	17.73	&	32.68	&	1.95	&	25.63	&	1.56	&	1.06	&	0.80	&	1.66	&	0.32	&	0.17	&	0.07	&	15.51	&	0.00	&	0.87	 \\
JD$_{5-1}$-3-6	&	1.082	&	0.388	&	0.02	&	15.69	&	34.35	&	2.82	&	21.25	&	6.01	&	4.07	&	0.41	&	1.44	&	0.25	&	0.14	&	0.33	&	13.15	&	0.00	&	0.06	 \\
JD$_{5-1}$-3-7	&	0.561	&	0.457	&	0.01	&	17.79	&	32.65	&	3.01	&	25.94	&	1.84	&	1.24	&	0.46	&	1.75	&	0.30	&	0.17	&	0.09	&	14.66	&	0.01	&	0.09	 \\
JD$_{5-1}$-3-8	&	1.519	&	0.566	&	0.03	&	17.36	&	32.80	&	3.91	&	25.10	&	1.53	&	1.04	&	0.69	&	1.63	&	0.31	&	0.17	&	0.08	&	15.10	&	0.00	&	0.25	 \\
JD$_{5-1}$-3-9	&	0.246	&	0.668	&	0.02	&	17.80	&	32.13	&	3.11	&	25.77	&	1.57	&	1.06	&	0.53	&	1.67	&	0.32	&	0.18	&	0.09	&	15.56	&	0.01	&	0.18	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-4-4	&	0.425	&	0.266	&	0.02	&	17.55	&	32.50	&	3.11	&	25.53	&	1.78	&	1.20	&	0.68	&	1.71	&	0.30	&	0.17	&	0.09	&	15.00	&	0.00	&	0.35	 \\
JD$_{5-1}$-4-6	&	1.823	&	0.372	&	0.02	&	15.72	&	34.23	&	3.27	&	21.47	&	5.36	&	3.63	&	0.53	&	1.41	&	0.26	&	0.14	&	0.30	&	13.54	&	0.00	&	0.12	 \\
JD$_{5-1}$-4-7	&	1.440	&	0.522	&	0.02	&	17.17	&	33.02	&	3.18	&	24.51	&	2.63	&	1.78	&	0.57	&	1.59	&	0.30	&	0.17	&	0.14	&	14.69	&	0.00	&	0.24	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-1-3	&	1.141	&	0.634	&	0.83	&	16.03	&	36.91	&	4.05	&	23.15	&	1.40	&	0.95	&	0.54	&	1.50	&	0.29	&	0.16	&	0.08	&	13.97	&	0.01	&	0.13	 \\
JD$_{5-0.25}$-1-4	&	2.137	&	1.774	&	1.24	&	15.77	&	38.79	&	3.07	&	22.81	&	1.39	&	0.94	&	0.42	&	1.48	&	0.29	&	0.16	&	0.07	&	13.51	&	0.01	&	0.07	 \\
JD$_{5-0.25}$-1-5	&	0.239	&	3.956	&	0.00	&	16.95	&	32.58	&	5.58	&	24.58	&	1.50	&	1.02	&	0.77	&	1.59	&	0.31	&	0.17	&	0.08	&	14.87	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-6	&	0.896	&	3.990	&	5.51	&	8.32	&	61.46	&	2.76	&	12.08	&	0.73	&	0.50	&	0.28	&	0.78	&	0.15	&	0.08	&	0.04	&	7.30	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-7	&	0.487	&	5.111	&	3.72	&	11.44	&	51.79	&	3.18	&	16.49	&	1.00	&	0.68	&	0.27	&	1.07	&	0.21	&	0.11	&	0.06	&	9.98	&	0.01	&	0.01	 \\
JD$_{5-0.25}$-1-8	&	0.351	&	7.144	&	1.54	&	14.34	&	42.03	&	4.68	&	20.50	&	1.25	&	0.85	&	0.61	&	1.33	&	0.26	&	0.14	&	0.07	&	12.41	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-9	&	0.262	&	10.564	&	0.00	&	16.66	&	34.54	&	5.42	&	23.75	&	1.45	&	0.98	&	0.74	&	1.54	&	0.30	&	0.16	&	0.08	&	14.38	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-10	&	0.112	&	11.277	&	0.00	&	17.40	&	31.38	&	5.12	&	25.26	&	1.54	&	1.04	&	0.79	&	1.63	&	0.32	&	0.17	&	0.09	&	15.26	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-11	&	0.237	&	13.086	&	0.00	&	17.90	&	32.00	&	1.72	&	25.96	&	1.58	&	1.07	&	0.79	&	1.68	&	0.33	&	0.18	&	0.09	&	15.70	&	0.00	&	1.00	 \\
JD$_{5-0.25}$-1-12	&	0.902	&	15.688	&	4.59	&	9.66	&	57.06	&	3.20	&	14.03	&	0.85	&	0.58	&	0.33	&	0.91	&	0.18	&	0.10	&	0.05	&	8.48	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-3-3	&	0.321	&	1.741	&	0.62	&	16.77	&	35.65	&	1.71	&	24.29	&	1.48	&	1.00	&	0.74	&	1.57	&	0.31	&	0.17	&	0.06	&	14.69	&	0.00	&	0.92	 \\
JD$_{5-0.25}$-3-4	&	0.356	&	2.257	&	1.11	&	15.61	&	37.88	&	3.56	&	22.63	&	1.38	&	0.94	&	0.68	&	1.47	&	0.28	&	0.15	&	0.08	&	13.69	&	0.00	&	0.54	 \\
JD$_{5-0.25}$-3-5	&	1.253	&	3.848	&	4.46	&	9.97	&	55.95	&	3.30	&	14.46	&	0.88	&	0.60	&	0.37	&	0.94	&	0.18	&	0.10	&	0.05	&	8.74	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-6	&	1.589	&	5.929	&	5.51	&	8.32	&	61.46	&	2.76	&	12.08	&	0.73	&	0.50	&	0.28	&	0.78	&	0.15	&	0.08	&	0.04	&	7.30	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-7	&	0.231	&	7.363	&	0.00	&	16.93	&	32.67	&	5.60	&	24.54	&	1.50	&	1.01	&	0.77	&	1.59	&	0.31	&	0.17	&	0.08	&	14.84	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-8	&	1.239	&	13.649	&	5.51	&	8.32	&	61.46	&	2.76	&	12.08	&	0.73	&	0.50	&	0.28	&	0.78	&	0.15	&	0.08	&	0.04	&	7.30	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-9	&	0.166	&	16.632	&	0.24	&	16.30	&	35.69	&	5.31	&	23.25	&	1.42	&	0.96	&	0.72	&	1.51	&	0.29	&	0.16	&	0.08	&	14.07	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-10	&	0.221	&	18.832	&	0.00	&	17.30	&	31.75	&	5.22	&	25.06	&	1.53	&	1.03	&	0.78	&	1.62	&	0.31	&	0.17	&	0.09	&	15.14	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-4-3	&	1.630	&	0.310	&	0.44	&	12.04	&	38.65	&	2.35	&	15.12	&	11.04	&	7.15	&	0.33	&	1.01	&	0.18	&	0.10	&	0.62	&	10.94	&	0.00	&	0.04	 \\
JD$_{5-0.25}$-4-4	&	0.803	&	0.470	&	1.01	&	14.43	&	38.68	&	2.60	&	20.76	&	3.95	&	2.44	&	0.62	&	1.34	&	0.26	&	0.14	&	0.22	&	13.10	&	0.00	&	0.44	 \\
JD$_{5-0.25}$-4-5	&	0.918	&	1.187	&	0.82	&	16.18	&	37.22	&	2.77	&	23.36	&	1.42	&	0.96	&	0.71	&	1.51	&	0.29	&	0.16	&	0.07	&	14.13	&	0.00	&	0.39	 \\
JD$_{5-0.25}$-4-6	&	0.302	&	2.388	&	1.66	&	14.34	&	41.37	&	4.73	&	20.78	&	1.27	&	0.86	&	0.62	&	1.35	&	0.26	&	0.14	&	0.07	&	12.57	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-7	&	1.060	&	2.894	&	0.76	&	15.81	&	37.56	&	4.45	&	22.89	&	1.40	&	0.95	&	0.60	&	1.49	&	0.29	&	0.16	&	0.08	&	13.58	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-8	&	0.231	&	3.303	&	1.00	&	15.78	&	37.14	&	4.09	&	22.88	&	1.39	&	0.94	&	0.70	&	1.48	&	0.29	&	0.16	&	0.08	&	13.83	&	0.00	&	0.24	 \\
JD$_{5-0.25}$-4-9	&	0.830	&	3.369	&	5.51	&	8.32	&	61.46	&	2.76	&	12.08	&	0.73	&	0.50	&	0.28	&	0.78	&	0.15	&	0.08	&	0.04	&	7.30	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-10	&	0.142	&	3.697	&	0.81	&	15.66	&	36.89	&	5.18	&	22.71	&	1.38	&	0.94	&	0.69	&	1.47	&	0.29	&	0.16	&	0.08	&	13.74	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-11	&	0.140	&	3.832	&	2.52	&	13.75	&	45.59	&	1.96	&	19.69	&	1.20	&	0.81	&	0.43	&	1.27	&	0.25	&	0.13	&	0.07	&	12.00	&	0.01	&	0.32	 \\
JD$_{5-0.25}$-4-12	&	0.392	&	3.893	&	1.00	&	15.39	&	37.83	&	5.06	&	22.31	&	1.36	&	0.92	&	0.68	&	1.44	&	0.28	&	0.15	&	0.08	&	13.49	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-13	&	0.464	&	4.546	&	1.59	&	14.25	&	42.32	&	4.65	&	20.38	&	1.24	&	0.84	&	0.61	&	1.32	&	0.26	&	0.14	&	0.07	&	12.33	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-14	&	0.188	&	7.903	&	0.20	&	16.94	&	32.57	&	5.42	&	24.59	&	1.50	&	1.01	&	0.76	&	1.59	&	0.31	&	0.17	&	0.08	&	14.85	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-15	&	0.129	&	8.959	&	0.00	&	16.69	&	34.38	&	5.44	&	23.82	&	1.45	&	0.98	&	0.74	&	1.54	&	0.30	&	0.16	&	0.08	&	14.41	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-16	&	0.215	&	10.641	&	0.00	&	16.96	&	32.57	&	5.61	&	24.57	&	1.50	&	1.01	&	0.77	&	1.59	&	0.31	&	0.17	&	0.08	&	14.86	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-5-3	&	4.149	&	0.120	&	0.15	&	16.47	&	34.26	&	4.29	&	23.46	&	2.56	&	1.67	&	0.58	&	1.52	&	0.29	&	0.16	&	0.14	&	14.38	&	0.00	&	0.06	 \\
JD$_{5-0.25}$-5-4	&	3.055	&	0.911	&	1.01	&	15.55	&	37.91	&	3.34	&	22.26	&	2.29	&	1.55	&	0.56	&	1.46	&	0.27	&	0.15	&	0.12	&	13.32	&	0.00	&	0.20	 \\
JD$_{5-0.25}$-5-5	&	0.554	&	2.965	&	1.49	&	15.16	&	40.18	&	2.73	&	21.96	&	1.34	&	0.91	&	0.64	&	1.42	&	0.28	&	0.15	&	0.07	&	13.28	&	0.00	&	0.40	 \\
JD$_{5-0.25}$-5-6	&	0.316	&	3.388	&	0.02	&	17.35	&	31.69	&	4.96	&	25.14	&	1.53	&	1.04	&	0.78	&	1.63	&	0.32	&	0.17	&	0.09	&	15.21	&	0.00	&	0.08	 \\
JD$_{5-0.25}$-5-7	&	0.223	&	9.559	&	2.12	&	13.84	&	43.35	&	4.23	&	19.92	&	1.21	&	0.82	&	0.57	&	1.29	&	0.25	&	0.14	&	0.07	&	12.10	&	0.00	&	0.08	 \\
JD$_{5-0.25}$-5-8	&	0.581	&	13.231	&	5.51	&	8.32	&	61.46	&	2.76	&	12.08	&	0.73	&	0.50	&	0.28	&	0.78	&	0.15	&	0.08	&	0.04	&	7.30	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-9	&	0.288	&	13.260	&	0.27	&	16.26	&	35.80	&	5.30	&	23.20	&	1.41	&	0.96	&	0.72	&	1.50	&	0.29	&	0.16	&	0.08	&	14.05	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-10	&	0.308	&	13.808	&	0.00	&	16.66	&	34.54	&	5.42	&	23.75	&	1.45	&	0.98	&	0.74	&	1.54	&	0.30	&	0.16	&	0.08	&	14.38	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-1-4	&	0.459	&	0.194	&	1.23	&	15.49	&	38.76	&	3.84	&	22.44	&	1.37	&	0.93	&	0.44	&	1.45	&	0.28	&	0.15	&	0.08	&	13.50	&	0.01	&	0.04	 \\
JSD$_{5-0.25}$-1-5	&	0.455	&	0.866	&	0.49	&	16.01	&	36.07	&	5.24	&	23.12	&	1.41	&	0.95	&	0.72	&	1.50	&	0.29	&	0.16	&	0.08	&	13.97	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-6	&	1.465	&	1.639	&	0.45	&	16.44	&	35.66	&	4.08	&	23.76	&	1.44	&	0.98	&	0.66	&	1.54	&	0.30	&	0.16	&	0.08	&	14.37	&	0.00	&	0.08	 \\
JSD$_{5-0.25}$-1-7	&	0.459	&	2.238	&	0.25	&	17.20	&	33.38	&	3.61	&	24.90	&	1.52	&	1.03	&	0.77	&	1.61	&	0.31	&	0.17	&	0.08	&	15.07	&	0.00	&	0.09	 \\
JSD$_{5-0.25}$-1-8	&	0.291	&	3.460	&	0.53	&	16.02	&	36.46	&	5.22	&	22.88	&	1.39	&	0.94	&	0.70	&	1.48	&	0.29	&	0.16	&	0.08	&	13.84	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-9	&	0.180	&	4.994	&	0.43	&	18.31	&	34.01	&	0.81	&	26.65	&	1.62	&	1.10	&	0.05	&	1.73	&	0.33	&	0.18	&	0.07	&	14.65	&	0.01	&	0.05	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-2-4	&	0.379	&	0.145	&	0.53	&	15.83	&	37.19	&	5.16	&	22.62	&	1.38	&	0.93	&	0.70	&	1.46	&	0.28	&	0.15	&	0.08	&	13.68	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-5	&	0.139	&	0.256	&	0.64	&	16.33	&	35.15	&	4.65	&	23.70	&	1.44	&	0.98	&	0.71	&	1.53	&	0.30	&	0.16	&	0.08	&	14.32	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-6	&	0.410	&	0.752	&	1.40	&	14.94	&	40.74	&	3.38	&	21.48	&	1.30	&	0.88	&	0.65	&	1.39	&	0.27	&	0.15	&	0.07	&	13.00	&	0.00	&	0.36	 \\
JSD$_{5-0.25}$-2-7	&	1.772	&	1.403	&	1.35	&	15.41	&	39.39	&	3.09	&	22.31	&	1.36	&	0.92	&	0.53	&	1.44	&	0.28	&	0.15	&	0.07	&	13.49	&	0.00	&	0.19	 \\
JSD$_{5-0.25}$-2-8	&	0.951	&	3.072	&	5.51	&	8.32	&	61.46	&	2.76	&	12.08	&	0.73	&	0.50	&	0.28	&	0.78	&	0.15	&	0.08	&	0.04	&	7.30	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-9	&	0.596	&	4.159	&	0.55	&	16.34	&	35.78	&	4.68	&	23.44	&	1.42	&	0.95	&	0.55	&	1.52	&	0.29	&	0.16	&	0.08	&	14.21	&	0.01	&	0.01	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-3-4	&	1.243	&	0.074	&	0.23	&	15.16	&	35.62	&	4.12	&	21.60	&	4.34	&	2.65	&	0.58	&	1.40	&	0.27	&	0.15	&	0.24	&	13.57	&	0.00	&	0.07	 \\
JSD$_{5-0.25}$-3-5	&	3.230	&	0.107	&	0.16	&	14.15	&	36.14	&	2.15	&	18.33	&	8.39	&	5.61	&	0.45	&	1.22	&	0.22	&	0.12	&	0.47	&	12.37	&	0.00	&	0.20	 \\
JSD$_{5-0.25}$-3-6	&	0.117	&	0.409	&	0.26	&	17.22	&	33.46	&	2.51	&	24.96	&	1.52	&	1.03	&	0.77	&	1.62	&	0.31	&	0.17	&	0.08	&	15.09	&	0.00	&	0.98	 \\
JSD$_{5-0.25}$-3-7	&	0.677	&	0.508	&	0.48	&	15.73	&	36.01	&	1.85	&	21.58	&	5.39	&	3.65	&	0.21	&	1.42	&	0.25	&	0.15	&	0.29	&	12.91	&	0.01	&	0.06	 \\
JSD$_{5-0.25}$-3-8	&	0.737	&	0.609	&	0.34	&	16.55	&	34.80	&	1.72	&	22.97	&	4.59	&	3.10	&	0.15	&	1.53	&	0.27	&	0.15	&	0.25	&	13.53	&	0.01	&	0.03	 \\
JSD$_{5-0.25}$-3-9	&	0.238	&	1.164	&	0.82	&	15.42	&	38.56	&	5.02	&	22.01	&	1.34	&	0.91	&	0.67	&	1.42	&	0.28	&	0.15	&	0.08	&	13.32	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-10	&	0.189	&	2.336	&	0.41	&	16.33	&	34.68	&	5.36	&	23.68	&	1.44	&	0.98	&	0.73	&	1.53	&	0.30	&	0.16	&	0.08	&	14.32	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-11	&	0.133	&	2.619	&	0.26	&	17.22	&	33.46	&	2.51	&	24.96	&	1.52	&	1.03	&	0.77	&	1.62	&	0.31	&	0.17	&	0.08	&	15.09	&	0.00	&	0.98	 \\
JSD$_{5-0.25}$-3-12	&	0.326	&	3.676	&	0.70	&	15.47	&	38.09	&	5.08	&	22.28	&	1.36	&	0.92	&	0.68	&	1.44	&	0.28	&	0.15	&	0.08	&	13.46	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-13	&	0.174	&	3.946	&	0.22	&	16.32	&	35.62	&	5.31	&	23.28	&	1.42	&	0.96	&	0.72	&	1.51	&	0.29	&	0.16	&	0.08	&	14.09	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-14	&	0.614	&	4.469	&	5.51	&	8.32	&	61.46	&	2.76	&	12.08	&	0.73	&	0.50	&	0.28	&	0.78	&	0.15	&	0.08	&	0.04	&	7.30	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-4-4	&	1.113	&	0.248	&	0.43	&	16.20	&	35.92	&	5.03	&	23.23	&	1.40	&	0.94	&	0.71	&	1.50	&	0.29	&	0.16	&	0.08	&	14.07	&	0.00	&	0.03	 \\
JSD$_{5-0.25}$-4-5	&	0.770	&	0.557	&	1.12	&	15.61	&	39.07	&	3.12	&	22.97	&	1.45	&	0.97	&	0.54	&	1.52	&	0.27	&	0.16	&	0.07	&	13.05	&	0.00	&	0.10	 \\
JSD$_{5-0.25}$-4-6	&	0.364	&	0.909	&	1.53	&	15.43	&	40.09	&	2.88	&	22.46	&	1.37	&	0.93	&	0.40	&	1.46	&	0.28	&	0.15	&	0.07	&	12.95	&	0.00	&	0.02	 \\
JSD$_{5-0.25}$-4-7	&	0.635	&	1.258	&	1.14	&	15.17	&	38.91	&	4.92	&	21.84	&	1.33	&	0.90	&	0.65	&	1.41	&	0.27	&	0.15	&	0.07	&	13.22	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-8	&	0.105	&	2.667	&	0.03	&	16.86	&	32.87	&	5.58	&	24.45	&	1.49	&	1.01	&	0.76	&	1.58	&	0.31	&	0.17	&	0.08	&	14.79	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-9	&	1.322	&	3.047	&	3.58	&	11.25	&	52.02	&	3.69	&	16.18	&	0.98	&	0.67	&	0.44	&	1.05	&	0.20	&	0.11	&	0.06	&	9.78	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{18}{c}{HD4203 Composition Disk}\\\hline
In-situ-1-3	&	1.260	&	0.400	&	0.00	&	3.00	&	4.71	&	0.84	&	14.66	&	0.80	&	0.44	&	0.00	&	1.02	&	0.16	&	0.16	&	0.11	&	19.20	&	0.21	&	54.68	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-2-3	&	1.245	&	0.372	&	0.00	&	2.98	&	4.75	&	0.80	&	14.07	&	0.75	&	0.40	&	0.02	&	0.98	&	0.15	&	0.16	&	0.11	&	19.40	&	0.19	&	55.23	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-3-3	&	1.100	&	0.345	&	0.00	&	2.82	&	4.34	&	0.81	&	14.43	&	0.78	&	0.41	&	0.00	&	1.01	&	0.15	&	0.16	&	0.11	&	19.46	&	0.21	&	55.31	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-4-3	&	1.178	&	0.391	&	0.00	&	2.72	&	4.31	&	0.74	&	13.90	&	0.74	&	0.40	&	0.02	&	0.97	&	0.15	&	0.16	&	0.11	&	19.70	&	0.20	&	55.87	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-1-3	&	0.250	&	0.109	&	0.02	&	6.22	&	13.00	&	1.60	&	12.29	&	0.69	&	0.41	&	0.25	&	0.83	&	0.14	&	0.15	&	0.11	&	19.81	&	0.05	&	44.42	 \\
JD$_{5-1}$-1-4	&	0.347	&	0.119	&	0.04	&	11.39	&	24.91	&	3.21	&	17.70	&	1.09	&	0.68	&	0.52	&	1.18	&	0.22	&	0.13	&	0.08	&	17.16	&	0.02	&	21.68	 \\
JD$_{5-1}$-1-5	&	0.111	&	0.211	&	0.00	&	4.28	&	8.58	&	1.13	&	16.59	&	0.77	&	0.44	&	0.19	&	1.24	&	0.16	&	0.18	&	0.11	&	18.99	&	0.18	&	47.19	 \\
JD$_{5-1}$-1-6	&	0.245	&	0.259	&	0.00	&	8.16	&	16.57	&	2.28	&	13.70	&	0.80	&	0.49	&	0.36	&	0.92	&	0.16	&	0.14	&	0.11	&	19.75	&	0.01	&	36.54	 \\
JD$_{5-1}$-1-7	&	0.677	&	0.323	&	0.02	&	9.61	&	19.14	&	2.67	&	20.70	&	1.19	&	0.73	&	0.37	&	1.42	&	0.24	&	0.17	&	0.08	&	15.71	&	0.11	&	27.85	 \\
JD$_{5-1}$-1-8	&	1.467	&	0.418	&	0.02	&	10.60	&	20.81	&	2.50	&	20.45	&	1.26	&	0.79	&	0.38	&	1.37	&	0.25	&	0.15	&	0.06	&	13.45	&	0.12	&	27.79	 \\
JD$_{5-1}$-1-9	&	1.293	&	0.524	&	0.03	&	12.76	&	26.09	&	3.24	&	19.19	&	1.19	&	0.74	&	0.55	&	1.28	&	0.24	&	0.14	&	0.06	&	13.47	&	0.01	&	21.03	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-2-4	&	0.055	&	0.212	&	0.00	&	11.61	&	22.96	&	3.19	&	17.20	&	1.07	&	0.66	&	0.54	&	1.14	&	0.22	&	0.12	&	0.05	&	11.40	&	0.00	&	29.84	 \\
JD$_{5-1}$-2-5	&	0.044	&	0.230	&	0.00	&	11.23	&	20.32	&	2.05	&	16.60	&	1.03	&	0.66	&	0.09	&	1.10	&	0.21	&	0.12	&	0.05	&	11.02	&	0.01	&	35.50	 \\
JD$_{5-1}$-2-6	&	0.440	&	0.275	&	0.02	&	5.77	&	12.19	&	1.60	&	10.46	&	0.57	&	0.35	&	0.25	&	0.71	&	0.12	&	0.15	&	0.12	&	20.92	&	0.01	&	46.76	 \\
JD$_{5-1}$-2-7	&	0.263	&	0.318	&	0.01	&	10.53	&	21.13	&	2.53	&	16.75	&	1.01	&	0.63	&	0.38	&	1.11	&	0.21	&	0.15	&	0.07	&	14.70	&	0.02	&	30.77	 \\
JD$_{5-1}$-2-8	&	0.632	&	0.365	&	0.03	&	11.69	&	24.60	&	3.19	&	19.27	&	1.12	&	0.69	&	0.53	&	1.30	&	0.23	&	0.15	&	0.07	&	15.14	&	0.02	&	21.96	 \\
JD$_{5-1}$-2-9	&	0.375	&	0.425	&	0.02	&	8.61	&	18.06	&	2.32	&	20.55	&	1.15	&	0.62	&	0.33	&	1.43	&	0.23	&	0.17	&	0.08	&	16.13	&	0.18	&	30.12	 \\
JD$_{5-1}$-2-10	&	2.254	&	0.540	&	0.02	&	11.15	&	22.26	&	2.77	&	20.53	&	1.27	&	0.79	&	0.45	&	1.37	&	0.25	&	0.15	&	0.06	&	14.10	&	0.09	&	24.73	 \\
JD$_{5-1}$-2-11	&	0.056	&	0.683	&	0.00	&	11.46	&	22.50	&	2.44	&	16.97	&	1.06	&	0.65	&	0.53	&	1.13	&	0.21	&	0.12	&	0.05	&	11.26	&	0.00	&	31.62	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-3-4	&	0.120	&	0.278	&	0.02	&	8.84	&	18.16	&	1.61	&	16.64	&	0.97	&	0.64	&	0.39	&	1.10	&	0.20	&	0.17	&	0.08	&	16.05	&	0.07	&	35.06	 \\
JD$_{5-1}$-3-5	&	0.072	&	0.327	&	0.00	&	12.33	&	24.36	&	1.86	&	18.21	&	1.14	&	0.72	&	0.57	&	1.21	&	0.23	&	0.13	&	0.05	&	12.11	&	0.01	&	27.08	 \\
JD$_{5-1}$-3-6	&	1.082	&	0.388	&	0.02	&	8.35	&	17.25	&	2.40	&	19.22	&	1.14	&	0.68	&	0.35	&	1.31	&	0.23	&	0.15	&	0.09	&	16.61	&	0.16	&	32.04	 \\
JD$_{5-1}$-3-7	&	0.561	&	0.457	&	0.02	&	10.19	&	20.31	&	2.86	&	22.63	&	1.30	&	0.76	&	0.39	&	1.55	&	0.26	&	0.17	&	0.07	&	14.75	&	0.14	&	24.60	 \\
JD$_{5-1}$-3-8	&	1.519	&	0.566	&	0.02	&	12.88	&	26.28	&	3.08	&	19.89	&	1.24	&	0.80	&	0.55	&	1.32	&	0.25	&	0.14	&	0.06	&	13.13	&	0.03	&	20.32	 \\
JD$_{5-1}$-3-9	&	0.246	&	0.668	&	0.03	&	12.03	&	23.48	&	2.33	&	17.78	&	1.11	&	0.73	&	0.39	&	1.18	&	0.22	&	0.12	&	0.05	&	11.75	&	0.00	&	28.79	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-4-4	&	0.425	&	0.266	&	0.02	&	11.11	&	22.50	&	2.40	&	19.05	&	1.08	&	0.77	&	0.50	&	1.30	&	0.23	&	0.14	&	0.06	&	13.03	&	0.03	&	27.80	 \\
JD$_{5-1}$-4-6	&	1.823	&	0.372	&	0.03	&	10.49	&	21.47	&	2.65	&	17.85	&	1.07	&	0.67	&	0.43	&	1.20	&	0.22	&	0.15	&	0.07	&	15.31	&	0.05	&	28.34	 \\
JD$_{5-1}$-4-7	&	1.440	&	0.522	&	0.02	&	10.88	&	22.03	&	2.64	&	20.16	&	1.25	&	0.78	&	0.45	&	1.34	&	0.25	&	0.14	&	0.06	&	13.98	&	0.10	&	25.91	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-1-3	&	1.141	&	0.634	&	0.25	&	13.83	&	30.23	&	3.59	&	20.65	&	1.29	&	0.80	&	0.54	&	1.37	&	0.26	&	0.14	&	0.06	&	13.58	&	0.00	&	13.41	 \\
JD$_{5-0.25}$-1-4	&	2.137	&	1.774	&	0.34	&	11.57	&	25.78	&	3.01	&	21.03	&	1.31	&	0.81	&	0.43	&	1.40	&	0.26	&	0.15	&	0.06	&	13.31	&	0.11	&	20.43	 \\
JD$_{5-0.25}$-1-5	&	0.239	&	3.956	&	0.00	&	16.61	&	32.18	&	4.88	&	24.58	&	1.53	&	0.95	&	0.77	&	1.63	&	0.31	&	0.17	&	0.07	&	16.31	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-6	&	0.896	&	3.990	&	1.48	&	13.62	&	42.88	&	4.01	&	20.18	&	1.26	&	0.78	&	0.63	&	1.34	&	0.25	&	0.14	&	0.06	&	13.37	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-7	&	0.487	&	5.111	&	1.01	&	13.20	&	36.64	&	3.69	&	19.56	&	1.22	&	0.75	&	0.50	&	1.30	&	0.25	&	0.14	&	0.06	&	12.86	&	0.00	&	8.83	 \\
JD$_{5-0.25}$-1-8	&	0.351	&	7.144	&	0.41	&	15.43	&	37.01	&	4.55	&	22.40	&	1.42	&	0.88	&	0.71	&	1.52	&	0.29	&	0.16	&	0.07	&	15.14	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-9	&	0.262	&	10.564	&	0.00	&	15.88	&	35.16	&	4.68	&	23.49	&	1.47	&	0.91	&	0.73	&	1.56	&	0.30	&	0.16	&	0.07	&	15.58	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-10	&	0.112	&	11.277	&	0.00	&	10.82	&	20.71	&	2.90	&	16.04	&	1.00	&	0.62	&	0.50	&	1.06	&	0.20	&	0.11	&	0.05	&	10.63	&	0.00	&	35.36	 \\
JD$_{5-0.25}$-1-11	&	0.237	&	13.086	&	0.00	&	11.02	&	21.04	&	1.29	&	16.29	&	1.02	&	0.64	&	0.49	&	1.08	&	0.20	&	0.11	&	0.03	&	10.83	&	0.00	&	35.95	 \\
JD$_{5-0.25}$-1-12	&	0.902	&	15.688	&	1.35	&	13.87	&	42.26	&	4.08	&	20.42	&	1.19	&	0.79	&	0.64	&	1.36	&	0.26	&	0.14	&	0.06	&	13.58	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-3-3	&	0.321	&	1.741	&	0.18	&	11.75	&	25.04	&	1.75	&	17.12	&	1.06	&	0.93	&	0.53	&	1.14	&	0.22	&	0.12	&	0.04	&	11.75	&	0.00	&	28.38	 \\
JD$_{5-0.25}$-3-4	&	0.356	&	2.257	&	0.32	&	12.02	&	26.99	&	2.81	&	17.78	&	1.10	&	0.69	&	0.56	&	1.18	&	0.22	&	0.12	&	0.05	&	11.79	&	0.00	&	24.36	 \\
JD$_{5-0.25}$-3-5	&	1.253	&	3.848	&	1.20	&	14.15	&	40.82	&	4.17	&	20.96	&	1.30	&	0.81	&	0.65	&	1.39	&	0.26	&	0.15	&	0.06	&	13.89	&	0.00	&	0.19	 \\
JD$_{5-0.25}$-3-6	&	1.589	&	5.929	&	1.48	&	13.62	&	42.88	&	4.01	&	20.18	&	1.26	&	0.78	&	0.63	&	1.34	&	0.25	&	0.14	&	0.06	&	13.37	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-7	&	0.231	&	7.363	&	0.00	&	16.28	&	33.54	&	4.80	&	24.09	&	1.50	&	0.93	&	0.75	&	1.60	&	0.30	&	0.17	&	0.07	&	15.98	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-8	&	1.239	&	13.649	&	1.48	&	13.62	&	42.88	&	4.01	&	20.18	&	1.26	&	0.78	&	0.63	&	1.34	&	0.25	&	0.14	&	0.06	&	13.37	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-9	&	0.166	&	16.632	&	0.07	&	16.02	&	35.11	&	4.72	&	23.12	&	1.48	&	0.92	&	0.74	&	1.58	&	0.30	&	0.17	&	0.07	&	15.72	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-10	&	0.221	&	18.832	&	0.00	&	11.72	&	22.92	&	3.23	&	17.36	&	1.08	&	0.67	&	0.54	&	1.15	&	0.22	&	0.12	&	0.05	&	11.51	&	0.00	&	29.42	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-4-3	&	1.630	&	0.310	&	0.15	&	7.82	&	17.60	&	2.05	&	13.60	&	0.77	&	0.48	&	0.32	&	0.92	&	0.16	&	0.13	&	0.10	&	18.43	&	0.03	&	37.45	 \\
JD$_{5-0.25}$-4-4	&	0.803	&	0.470	&	0.31	&	11.40	&	25.63	&	2.39	&	16.81	&	1.03	&	0.69	&	0.52	&	1.12	&	0.21	&	0.12	&	0.06	&	13.53	&	0.00	&	26.18	 \\
JD$_{5-0.25}$-4-5	&	0.918	&	1.187	&	0.24	&	12.95	&	28.59	&	2.58	&	19.07	&	1.19	&	0.84	&	0.59	&	1.27	&	0.24	&	0.13	&	0.05	&	12.79	&	0.00	&	19.48	 \\
JD$_{5-0.25}$-4-6	&	0.302	&	2.388	&	0.45	&	15.62	&	35.43	&	4.59	&	23.13	&	1.44	&	0.89	&	0.72	&	1.53	&	0.29	&	0.16	&	0.07	&	15.33	&	0.00	&	0.35	 \\
JD$_{5-0.25}$-4-7	&	1.060	&	2.894	&	0.18	&	13.24	&	30.58	&	3.96	&	22.86	&	1.41	&	0.88	&	0.61	&	1.52	&	0.29	&	0.16	&	0.07	&	14.73	&	0.10	&	9.41	 \\
JD$_{5-0.25}$-4-8	&	0.231	&	3.303	&	0.27	&	11.95	&	26.27	&	3.01	&	17.69	&	1.10	&	0.68	&	0.55	&	1.17	&	0.22	&	0.12	&	0.05	&	11.73	&	0.00	&	25.19	 \\
JD$_{5-0.25}$-4-9	&	0.830	&	3.369	&	1.48	&	13.62	&	42.88	&	4.01	&	20.18	&	1.26	&	0.78	&	0.63	&	1.34	&	0.25	&	0.14	&	0.06	&	13.37	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-10	&	0.142	&	3.697	&	0.22	&	15.75	&	35.50	&	4.64	&	23.29	&	1.45	&	0.90	&	0.73	&	1.55	&	0.29	&	0.16	&	0.07	&	15.45	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-11	&	0.140	&	3.832	&	0.71	&	12.36	&	31.50	&	2.41	&	18.32	&	1.14	&	0.71	&	0.45	&	1.21	&	0.23	&	0.13	&	0.05	&	12.14	&	0.01	&	18.65	 \\
JD$_{5-0.25}$-4-12	&	0.392	&	3.893	&	0.28	&	14.72	&	31.73	&	4.32	&	21.80	&	1.36	&	0.84	&	0.68	&	1.45	&	0.27	&	0.15	&	0.06	&	14.45	&	0.00	&	7.89	 \\
JD$_{5-0.25}$-4-13	&	0.464	&	4.546	&	0.44	&	15.22	&	37.44	&	4.49	&	22.51	&	1.40	&	0.87	&	0.70	&	1.50	&	0.28	&	0.16	&	0.07	&	14.93	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-14	&	0.188	&	7.903	&	0.06	&	11.96	&	23.68	&	3.39	&	17.63	&	1.10	&	0.68	&	0.55	&	1.17	&	0.22	&	0.12	&	0.05	&	11.74	&	0.00	&	27.64	 \\
JD$_{5-0.25}$-4-15	&	0.129	&	8.959	&	0.00	&	16.02	&	34.64	&	4.72	&	23.68	&	1.48	&	0.91	&	0.74	&	1.57	&	0.30	&	0.17	&	0.07	&	15.71	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-16	&	0.215	&	10.641	&	0.00	&	16.06	&	34.43	&	4.74	&	23.76	&	1.48	&	0.92	&	0.74	&	1.58	&	0.30	&	0.17	&	0.07	&	15.76	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-5-3	&	4.149	&	0.120	&	0.10	&	13.32	&	28.27	&	3.62	&	20.42	&	1.27	&	0.79	&	0.54	&	1.36	&	0.26	&	0.15	&	0.07	&	14.45	&	0.01	&	15.39	 \\
JD$_{5-0.25}$-5-4	&	3.055	&	0.911	&	0.29	&	11.52	&	25.76	&	3.02	&	20.13	&	1.21	&	0.79	&	0.52	&	1.35	&	0.25	&	0.15	&	0.06	&	14.08	&	0.05	&	20.83	 \\
JD$_{5-0.25}$-5-5	&	0.554	&	2.965	&	0.42	&	12.30	&	28.59	&	2.59	&	18.19	&	1.13	&	0.72	&	0.55	&	1.21	&	0.23	&	0.13	&	0.05	&	12.09	&	0.00	&	21.80	 \\
JD$_{5-0.25}$-5-6	&	0.316	&	3.388	&	0.02	&	11.14	&	21.80	&	2.92	&	16.49	&	1.03	&	0.64	&	0.52	&	1.10	&	0.21	&	0.12	&	0.05	&	10.94	&	0.00	&	33.04	 \\
JD$_{5-0.25}$-5-7	&	0.223	&	9.559	&	0.61	&	12.92	&	32.05	&	3.66	&	19.14	&	1.19	&	0.74	&	0.60	&	1.27	&	0.24	&	0.13	&	0.06	&	12.69	&	0.00	&	14.71	 \\
JD$_{5-0.25}$-5-8	&	0.581	&	13.231	&	1.48	&	13.62	&	42.88	&	4.01	&	20.18	&	1.26	&	0.78	&	0.63	&	1.34	&	0.25	&	0.14	&	0.06	&	13.37	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-9	&	0.288	&	13.260	&	0.07	&	16.01	&	35.12	&	4.72	&	23.12	&	1.48	&	0.91	&	0.74	&	1.57	&	0.30	&	0.17	&	0.07	&	15.71	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-10	&	0.308	&	13.808	&	0.00	&	15.89	&	35.13	&	4.69	&	23.50	&	1.47	&	0.91	&	0.73	&	1.56	&	0.30	&	0.16	&	0.07	&	15.59	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-1-4	&	0.459	&	0.194	&	0.38	&	13.78	&	30.78	&	3.43	&	20.44	&	1.27	&	0.80	&	0.49	&	1.36	&	0.26	&	0.14	&	0.06	&	13.27	&	0.00	&	13.55	 \\
JSD$_{5-0.25}$-1-5	&	0.455	&	0.866	&	0.35	&	14.31	&	33.50	&	4.20	&	21.18	&	1.32	&	0.82	&	0.66	&	1.41	&	0.27	&	0.15	&	0.06	&	14.04	&	0.00	&	7.75	 \\
JSD$_{5-0.25}$-1-6	&	1.465	&	1.639	&	0.10	&	13.83	&	29.85	&	3.43	&	20.35	&	1.28	&	0.80	&	0.59	&	1.36	&	0.26	&	0.14	&	0.06	&	13.58	&	0.00	&	14.37	 \\
JSD$_{5-0.25}$-1-7	&	0.459	&	2.238	&	0.07	&	11.71	&	23.71	&	2.43	&	17.29	&	1.08	&	0.72	&	0.54	&	1.15	&	0.22	&	0.12	&	0.05	&	11.54	&	0.00	&	29.38	 \\
JSD$_{5-0.25}$-1-8	&	0.291	&	3.460	&	0.14	&	15.84	&	35.16	&	4.67	&	23.45	&	1.46	&	0.90	&	0.73	&	1.56	&	0.29	&	0.16	&	0.07	&	15.55	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-9	&	0.180	&	4.994	&	0.11	&	2.91	&	5.67	&	1.78	&	28.79	&	1.79	&	1.13	&	0.07	&	1.91	&	0.36	&	0.20	&	0.08	&	15.73	&	0.63	&	38.81	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-2-4	&	0.379	&	0.145	&	0.15	&	15.64	&	35.97	&	4.61	&	23.14	&	1.44	&	0.89	&	0.72	&	1.54	&	0.29	&	0.16	&	0.07	&	15.35	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-5	&	0.139	&	0.256	&	0.23	&	11.47	&	24.81	&	3.04	&	16.94	&	1.04	&	0.65	&	0.53	&	1.13	&	0.21	&	0.12	&	0.05	&	11.25	&	0.00	&	28.53	 \\
JSD$_{5-0.25}$-2-6	&	0.410	&	0.752	&	0.40	&	13.87	&	33.11	&	3.41	&	20.52	&	1.28	&	0.80	&	0.64	&	1.36	&	0.26	&	0.14	&	0.06	&	13.62	&	0.00	&	10.53	 \\
JSD$_{5-0.25}$-2-7	&	1.772	&	1.403	&	0.38	&	12.34	&	28.23	&	2.73	&	18.22	&	1.13	&	0.74	&	0.48	&	1.21	&	0.23	&	0.13	&	0.05	&	12.14	&	0.00	&	21.98	 \\
JSD$_{5-0.25}$-2-8	&	0.951	&	3.072	&	1.48	&	13.62	&	42.88	&	4.01	&	20.18	&	1.26	&	0.78	&	0.63	&	1.34	&	0.25	&	0.14	&	0.06	&	13.37	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-9	&	0.596	&	4.159	&	0.25	&	14.54	&	31.92	&	4.03	&	21.52	&	1.34	&	0.83	&	0.57	&	1.43	&	0.27	&	0.15	&	0.06	&	14.18	&	0.00	&	8.91	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-3-4	&	1.243	&	0.074	&	0.13	&	12.94	&	28.00	&	3.61	&	19.59	&	1.22	&	0.76	&	0.55	&	1.30	&	0.25	&	0.14	&	0.07	&	15.54	&	0.01	&	15.89	 \\
JSD$_{5-0.25}$-3-5	&	3.230	&	0.107	&	0.07	&	9.05	&	19.01	&	1.89	&	14.66	&	0.86	&	0.57	&	0.36	&	0.99	&	0.18	&	0.13	&	0.08	&	16.56	&	0.01	&	35.57	 \\
JSD$_{5-0.25}$-3-6	&	0.117	&	0.409	&	0.07	&	11.44	&	23.06	&	1.94	&	16.89	&	1.05	&	0.71	&	0.53	&	1.12	&	0.21	&	0.12	&	0.04	&	11.28	&	0.00	&	31.55	 \\
JSD$_{5-0.25}$-3-7	&	0.677	&	0.508	&	0.15	&	6.95	&	14.83	&	1.98	&	20.00	&	1.21	&	0.68	&	0.21	&	1.34	&	0.23	&	0.18	&	0.08	&	15.91	&	0.23	&	36.03	 \\
JSD$_{5-0.25}$-3-8	&	0.737	&	0.609	&	0.11	&	6.31	&	12.28	&	1.70	&	21.38	&	1.27	&	0.75	&	0.15	&	1.43	&	0.25	&	0.19	&	0.08	&	15.51	&	0.31	&	38.29	 \\
JSD$_{5-0.25}$-3-9	&	0.238	&	1.164	&	0.24	&	15.53	&	36.33	&	4.58	&	22.98	&	1.43	&	0.89	&	0.72	&	1.53	&	0.29	&	0.16	&	0.07	&	15.25	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-10	&	0.189	&	2.336	&	0.11	&	14.23	&	28.68	&	4.16	&	21.08	&	1.31	&	0.81	&	0.66	&	1.40	&	0.26	&	0.15	&	0.06	&	13.97	&	0.00	&	13.11	 \\
JSD$_{5-0.25}$-3-11	&	0.133	&	2.619	&	0.07	&	11.44	&	23.06	&	1.94	&	16.89	&	1.05	&	0.71	&	0.53	&	1.12	&	0.21	&	0.12	&	0.04	&	11.28	&	0.00	&	31.55	 \\
JSD$_{5-0.25}$-3-12	&	0.326	&	3.676	&	0.50	&	15.19	&	37.72	&	4.48	&	22.23	&	1.40	&	0.87	&	0.70	&	1.49	&	0.28	&	0.16	&	0.07	&	14.91	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-13	&	0.174	&	3.946	&	0.06	&	15.79	&	35.47	&	4.66	&	23.36	&	1.46	&	0.90	&	0.73	&	1.55	&	0.29	&	0.16	&	0.07	&	15.50	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-14	&	0.614	&	4.469	&	1.48	&	13.62	&	42.88	&	4.01	&	20.18	&	1.26	&	0.78	&	0.63	&	1.34	&	0.25	&	0.14	&	0.06	&	13.37	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-4-4	&	1.113	&	0.248	&	0.22	&	15.23	&	34.47	&	4.36	&	22.53	&	1.40	&	0.87	&	0.70	&	1.50	&	0.28	&	0.16	&	0.07	&	14.95	&	0.00	&	3.26	 \\
JSD$_{5-0.25}$-4-5	&	0.770	&	0.557	&	0.26	&	11.98	&	28.51	&	3.10	&	22.23	&	1.36	&	0.75	&	0.54	&	1.50	&	0.26	&	0.16	&	0.07	&	14.35	&	0.13	&	14.79	 \\
JSD$_{5-0.25}$-4-6	&	0.364	&	0.909	&	0.44	&	8.77	&	21.77	&	2.72	&	22.15	&	1.36	&	0.86	&	0.39	&	1.47	&	0.28	&	0.16	&	0.06	&	13.33	&	0.30	&	25.95	 \\
JSD$_{5-0.25}$-4-7	&	0.635	&	1.258	&	0.34	&	14.22	&	33.21	&	4.15	&	21.00	&	1.30	&	0.81	&	0.66	&	1.40	&	0.26	&	0.15	&	0.06	&	13.95	&	0.00	&	8.49	 \\
JSD$_{5-0.25}$-4-8	&	0.105	&	2.667	&	0.05	&	16.40	&	32.95	&	4.83	&	24.30	&	1.51	&	0.94	&	0.76	&	1.61	&	0.31	&	0.17	&	0.07	&	16.10	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-9	&	1.322	&	3.047	&	0.96	&	14.44	&	40.05	&	4.26	&	21.39	&	1.33	&	0.82	&	0.67	&	1.42	&	0.27	&	0.15	&	0.06	&	14.18	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{18}{c}{HD19994 Composition Disk}\\\hline
In-situ-1-3	&	1.260	&	0.400	&	0.00	&	1.81	&	3.27	&	0.60	&	15.13	&	0.70	&	0.56	&	0.01	&	1.08	&	0.17	&	0.15	&	0.15	&	27.55	&	0.19	&	48.62	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-2-3	&	1.245	&	0.372	&	0.00	&	2.98	&	4.75	&	0.80	&	14.07	&	0.75	&	0.40	&	0.02	&	0.98	&	0.15	&	0.16	&	0.11	&	19.40	&	0.19	&	55.23	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-3-3	&	1.100	&	0.345	&	0.00	&	1.57	&	2.78	&	0.57	&	14.59	&	0.67	&	0.53	&	0.01	&	1.03	&	0.17	&	0.15	&	0.15	&	28.16	&	0.18	&	49.44	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-4-3	&	1.178	&	0.391	&	0.00	&	1.75	&	3.25	&	0.51	&	13.48	&	0.60	&	0.51	&	0.01	&	0.96	&	0.15	&	0.14	&	0.15	&	28.28	&	0.17	&	50.03	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-1-3	&	0.250	&	0.109	&	0.01	&	5.43	&	12.67	&	1.37	&	12.40	&	0.70	&	0.54	&	0.42	&	0.84	&	0.16	&	0.13	&	0.14	&	25.95	&	0.03	&	39.24	 \\
JD$_{5-1}$-1-4	&	0.347	&	0.119	&	0.04	&	9.70	&	24.60	&	2.80	&	19.46	&	1.13	&	0.91	&	0.91	&	1.31	&	0.26	&	0.16	&	0.09	&	19.54	&	0.01	&	19.08	 \\
JD$_{5-1}$-1-5	&	0.111	&	0.211	&	0.00	&	3.63	&	8.40	&	0.82	&	11.95	&	0.58	&	0.47	&	0.32	&	0.86	&	0.14	&	0.12	&	0.15	&	27.44	&	0.09	&	45.04	 \\
JD$_{5-1}$-1-6	&	0.245	&	0.259	&	0.00	&	6.90	&	16.09	&	2.01	&	14.34	&	0.82	&	0.68	&	0.62	&	0.97	&	0.19	&	0.10	&	0.13	&	24.87	&	0.02	&	32.27	 \\
JD$_{5-1}$-1-7	&	0.677	&	0.323	&	0.01	&	7.66	&	17.76	&	2.17	&	22.62	&	1.27	&	1.02	&	0.66	&	1.56	&	0.29	&	0.16	&	0.09	&	19.27	&	0.15	&	25.29	 \\
JD$_{5-1}$-1-8	&	1.467	&	0.418	&	0.01	&	8.91	&	19.73	&	1.94	&	24.04	&	1.28	&	1.04	&	0.68	&	1.66	&	0.31	&	0.17	&	0.07	&	15.66	&	0.10	&	24.39	 \\
JD$_{5-1}$-1-9	&	1.293	&	0.524	&	0.02	&	11.39	&	26.15	&	2.66	&	21.78	&	1.29	&	1.03	&	0.98	&	1.48	&	0.29	&	0.15	&	0.06	&	14.25	&	0.00	&	18.48	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-2-4	&	0.055	&	0.212	&	0.00	&	10.73	&	23.86	&	2.51	&	20.53	&	1.19	&	0.97	&	1.02	&	1.39	&	0.28	&	0.13	&	0.05	&	12.12	&	0.00	&	25.22	 \\
JD$_{5-1}$-2-5	&	0.044	&	0.230	&	0.00	&	10.90	&	21.16	&	1.57	&	20.77	&	1.27	&	0.98	&	0.14	&	1.41	&	0.28	&	0.14	&	0.05	&	11.42	&	0.00	&	29.91	 \\
JD$_{5-1}$-2-6	&	0.440	&	0.275	&	0.00	&	4.96	&	11.83	&	1.35	&	10.58	&	0.58	&	0.48	&	0.44	&	0.71	&	0.14	&	0.11	&	0.15	&	27.39	&	0.01	&	41.27	 \\
JD$_{5-1}$-2-7	&	0.263	&	0.318	&	0.01	&	9.49	&	21.22	&	1.91	&	19.17	&	1.12	&	0.90	&	0.67	&	1.30	&	0.26	&	0.13	&	0.08	&	16.90	&	0.02	&	26.83	 \\
JD$_{5-1}$-2-8	&	0.632	&	0.365	&	0.01	&	10.21	&	24.30	&	2.65	&	20.24	&	1.17	&	0.94	&	0.95	&	1.38	&	0.27	&	0.14	&	0.08	&	17.34	&	0.01	&	20.30	 \\
JD$_{5-1}$-2-9	&	0.375	&	0.425	&	0.01	&	7.48	&	17.82	&	1.90	&	17.90	&	0.96	&	0.73	&	0.57	&	1.25	&	0.22	&	0.16	&	0.11	&	21.21	&	0.05	&	29.62	 \\
JD$_{5-1}$-2-10	&	2.254	&	0.540	&	0.01	&	9.33	&	21.08	&	2.26	&	23.87	&	1.35	&	1.07	&	0.78	&	1.64	&	0.31	&	0.17	&	0.07	&	15.99	&	0.11	&	21.95	 \\
JD$_{5-1}$-2-11	&	0.056	&	0.683	&	0.00	&	10.72	&	23.59	&	0.64	&	20.51	&	1.19	&	0.97	&	1.02	&	1.39	&	0.28	&	0.13	&	0.05	&	12.12	&	0.00	&	27.39	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-3-4	&	0.120	&	0.278	&	0.01	&	7.77	&	18.01	&	1.53	&	17.89	&	1.00	&	0.77	&	0.70	&	1.23	&	0.23	&	0.13	&	0.10	&	19.73	&	0.05	&	30.85	 \\
JD$_{5-1}$-3-5	&	0.072	&	0.327	&	0.00	&	11.23	&	25.01	&	1.34	&	21.47	&	1.26	&	1.02	&	1.05	&	1.46	&	0.29	&	0.14	&	0.04	&	12.67	&	0.00	&	23.02	 \\
JD$_{5-1}$-3-6	&	1.082	&	0.388	&	0.01	&	7.00	&	16.47	&	2.01	&	20.19	&	1.10	&	0.88	&	0.63	&	1.39	&	0.25	&	0.17	&	0.10	&	20.71	&	0.15	&	28.93	 \\
JD$_{5-1}$-3-7	&	0.561	&	0.457	&	0.00	&	8.11	&	18.84	&	2.28	&	23.81	&	1.15	&	1.02	&	0.65	&	1.65	&	0.30	&	0.18	&	0.09	&	18.37	&	0.10	&	23.44	 \\
JD$_{5-1}$-3-8	&	1.519	&	0.566	&	0.01	&	11.46	&	26.25	&	2.47	&	23.09	&	1.38	&	1.06	&	0.98	&	1.57	&	0.31	&	0.15	&	0.05	&	13.59	&	0.03	&	17.59	 \\
JD$_{5-1}$-3-9	&	0.246	&	0.668	&	0.01	&	11.13	&	22.94	&	1.78	&	22.23	&	1.32	&	1.05	&	0.70	&	1.51	&	0.30	&	0.14	&	0.05	&	12.65	&	0.00	&	24.17	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-4-4	&	0.425	&	0.266	&	0.00	&	9.99	&	22.57	&	1.85	&	20.40	&	1.23	&	0.95	&	0.92	&	1.39	&	0.27	&	0.14	&	0.06	&	15.07	&	0.02	&	25.12	 \\
JD$_{5-1}$-4-6	&	1.823	&	0.372	&	0.01	&	9.09	&	21.00	&	2.14	&	20.33	&	1.14	&	0.92	&	0.75	&	1.38	&	0.27	&	0.15	&	0.08	&	17.78	&	0.06	&	24.90	 \\
JD$_{5-1}$-4-7	&	1.440	&	0.522	&	0.01	&	9.52	&	21.58	&	2.06	&	22.88	&	1.27	&	1.01	&	0.80	&	1.59	&	0.29	&	0.17	&	0.07	&	15.88	&	0.08	&	22.79	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-1-3	&	1.141	&	0.634	&	0.72	&	11.10	&	30.99	&	2.82	&	23.84	&	1.39	&	1.13	&	0.91	&	1.62	&	0.32	&	0.16	&	0.06	&	13.72	&	0.01	&	11.23	 \\
JD$_{5-0.25}$-1-4	&	2.137	&	1.774	&	1.06	&	8.42	&	27.58	&	2.42	&	23.94	&	1.34	&	1.11	&	0.63	&	1.63	&	0.31	&	0.16	&	0.06	&	13.36	&	0.15	&	17.82	 \\
JD$_{5-0.25}$-1-5	&	0.239	&	3.956	&	0.00	&	12.39	&	26.71	&	3.75	&	23.70	&	1.38	&	1.13	&	1.18	&	1.61	&	0.32	&	0.15	&	0.06	&	14.01	&	0.00	&	13.62	 \\
JD$_{5-0.25}$-1-6	&	0.896	&	3.990	&	4.73	&	7.70	&	58.14	&	2.38	&	14.74	&	0.86	&	0.70	&	0.73	&	1.00	&	0.20	&	0.10	&	0.04	&	8.70	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-7	&	0.487	&	5.111	&	3.19	&	9.02	&	46.10	&	2.37	&	17.84	&	1.04	&	0.85	&	0.63	&	1.21	&	0.24	&	0.12	&	0.04	&	10.14	&	0.00	&	7.22	 \\
JD$_{5-0.25}$-1-8	&	0.351	&	7.144	&	1.32	&	11.98	&	40.97	&	3.71	&	22.89	&	1.33	&	1.09	&	1.13	&	1.55	&	0.31	&	0.15	&	0.06	&	13.52	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-9	&	0.262	&	10.564	&	0.00	&	13.46	&	35.16	&	4.17	&	25.71	&	1.49	&	1.22	&	1.27	&	1.74	&	0.35	&	0.17	&	0.06	&	15.19	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-10	&	0.112	&	11.277	&	0.00	&	10.22	&	21.80	&	2.18	&	19.57	&	1.14	&	0.93	&	0.97	&	1.33	&	0.26	&	0.13	&	0.05	&	11.55	&	0.00	&	29.88	 \\
JD$_{5-0.25}$-1-11	&	0.237	&	13.086	&	0.00	&	10.47	&	22.02	&	0.51	&	20.03	&	1.16	&	0.95	&	0.96	&	1.36	&	0.27	&	0.13	&	0.01	&	11.80	&	0.00	&	30.32	 \\
JD$_{5-0.25}$-1-12	&	0.902	&	15.688	&	3.94	&	8.64	&	54.40	&	2.67	&	16.54	&	0.96	&	0.78	&	0.82	&	1.12	&	0.22	&	0.11	&	0.04	&	9.76	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-3-3	&	0.321	&	1.741	&	0.53	&	10.44	&	27.48	&	0.87	&	19.96	&	1.18	&	0.95	&	0.99	&	1.35	&	0.27	&	0.13	&	0.04	&	11.78	&	0.00	&	24.02	 \\
JD$_{5-0.25}$-3-4	&	0.356	&	2.257	&	0.95	&	10.26	&	30.75	&	1.26	&	19.63	&	1.14	&	0.93	&	0.97	&	1.33	&	0.26	&	0.13	&	0.03	&	11.59	&	0.00	&	20.77	 \\
JD$_{5-0.25}$-3-5	&	1.253	&	3.848	&	3.83	&	8.88	&	53.13	&	2.73	&	16.97	&	0.99	&	0.80	&	0.84	&	1.15	&	0.23	&	0.11	&	0.04	&	10.02	&	0.00	&	0.28	 \\
JD$_{5-0.25}$-3-6	&	1.589	&	5.929	&	4.73	&	7.70	&	58.14	&	2.38	&	14.74	&	0.86	&	0.70	&	0.73	&	1.00	&	0.20	&	0.10	&	0.04	&	8.70	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-7	&	0.231	&	7.363	&	0.00	&	14.05	&	32.39	&	4.33	&	26.79	&	1.56	&	1.27	&	1.33	&	1.82	&	0.36	&	0.17	&	0.07	&	15.86	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-8	&	1.239	&	13.649	&	4.73	&	7.70	&	58.14	&	2.38	&	14.74	&	0.86	&	0.70	&	0.73	&	1.00	&	0.20	&	0.10	&	0.04	&	8.70	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-9	&	0.166	&	16.632	&	0.21	&	13.36	&	35.43	&	4.14	&	25.53	&	1.48	&	1.21	&	1.26	&	1.73	&	0.34	&	0.17	&	0.06	&	15.08	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-10	&	0.221	&	18.832	&	0.00	&	10.69	&	23.50	&	2.52	&	20.47	&	1.19	&	0.97	&	1.01	&	1.39	&	0.28	&	0.13	&	0.05	&	12.08	&	0.00	&	25.71	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-4-3	&	1.630	&	0.310	&	0.37	&	6.56	&	18.47	&	1.67	&	13.39	&	0.76	&	0.60	&	0.53	&	0.92	&	0.18	&	0.10	&	0.12	&	22.98	&	0.01	&	33.33	 \\
JD$_{5-0.25}$-4-4	&	0.803	&	0.470	&	0.86	&	9.61	&	28.73	&	1.55	&	18.32	&	1.13	&	0.87	&	0.84	&	1.24	&	0.25	&	0.12	&	0.05	&	14.05	&	0.00	&	22.36	 \\
JD$_{5-0.25}$-4-5	&	0.918	&	1.187	&	0.70	&	11.10	&	30.79	&	1.90	&	21.20	&	1.25	&	1.01	&	1.00	&	1.44	&	0.29	&	0.14	&	0.05	&	12.52	&	0.00	&	16.61	 \\
JD$_{5-0.25}$-4-6	&	0.302	&	2.388	&	1.43	&	11.10	&	36.73	&	3.38	&	21.22	&	1.23	&	1.01	&	1.05	&	1.44	&	0.29	&	0.14	&	0.05	&	12.54	&	0.00	&	8.39	 \\
JD$_{5-0.25}$-4-7	&	1.060	&	2.894	&	0.52	&	10.94	&	31.98	&	3.40	&	24.72	&	1.42	&	1.12	&	1.03	&	1.69	&	0.32	&	0.16	&	0.06	&	14.54	&	0.11	&	7.98	 \\
JD$_{5-0.25}$-4-8	&	0.231	&	3.303	&	0.86	&	10.14	&	29.66	&	1.61	&	19.41	&	1.13	&	0.92	&	0.96	&	1.32	&	0.26	&	0.13	&	0.05	&	11.46	&	0.00	&	22.10	 \\
JD$_{5-0.25}$-4-9	&	0.830	&	3.369	&	4.73	&	7.70	&	58.14	&	2.38	&	14.74	&	0.86	&	0.70	&	0.73	&	1.00	&	0.20	&	0.10	&	0.04	&	8.70	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-10	&	0.142	&	3.697	&	0.70	&	13.11	&	36.20	&	4.04	&	25.00	&	1.45	&	1.19	&	1.24	&	1.70	&	0.34	&	0.16	&	0.06	&	14.80	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-11	&	0.140	&	3.832	&	2.16	&	9.36	&	38.80	&	1.76	&	17.84	&	1.11	&	0.85	&	0.45	&	1.21	&	0.24	&	0.12	&	0.04	&	10.53	&	0.01	&	15.56	 \\
JD$_{5-0.25}$-4-12	&	0.392	&	3.893	&	0.85	&	11.18	&	32.24	&	3.36	&	21.36	&	1.24	&	1.01	&	1.06	&	1.45	&	0.29	&	0.14	&	0.05	&	12.62	&	0.00	&	13.15	 \\
JD$_{5-0.25}$-4-13	&	0.464	&	4.546	&	1.37	&	11.80	&	41.80	&	3.65	&	22.54	&	1.31	&	1.07	&	1.12	&	1.53	&	0.30	&	0.15	&	0.06	&	13.32	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-14	&	0.188	&	7.903	&	0.18	&	10.61	&	24.31	&	2.90	&	20.31	&	1.18	&	0.96	&	1.01	&	1.38	&	0.27	&	0.13	&	0.05	&	11.99	&	0.00	&	24.72	 \\
JD$_{5-0.25}$-4-15	&	0.129	&	8.959	&	0.00	&	14.04	&	32.37	&	4.35	&	26.81	&	1.56	&	1.27	&	1.33	&	1.82	&	0.36	&	0.17	&	0.07	&	15.85	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-16	&	0.215	&	10.641	&	0.00	&	14.05	&	32.39	&	4.32	&	26.78	&	1.56	&	1.27	&	1.33	&	1.82	&	0.36	&	0.17	&	0.07	&	15.86	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-5-3	&	4.149	&	0.120	&	0.10	&	11.05	&	27.11	&	3.10	&	24.15	&	1.38	&	1.15	&	0.94	&	1.64	&	0.32	&	0.16	&	0.07	&	15.36	&	0.03	&	13.45	 \\
JD$_{5-0.25}$-5-4	&	3.055	&	0.911	&	0.86	&	9.16	&	27.78	&	2.16	&	20.52	&	1.21	&	0.95	&	0.85	&	1.40	&	0.27	&	0.14	&	0.06	&	14.57	&	0.08	&	19.99	 \\
JD$_{5-0.25}$-5-5	&	0.554	&	2.965	&	1.28	&	10.08	&	33.16	&	1.58	&	19.20	&	1.23	&	0.91	&	0.80	&	1.30	&	0.26	&	0.13	&	0.05	&	11.33	&	0.00	&	18.70	 \\
JD$_{5-0.25}$-5-6	&	0.316	&	3.388	&	0.01	&	10.45	&	22.70	&	2.15	&	20.03	&	1.16	&	0.95	&	0.99	&	1.36	&	0.27	&	0.13	&	0.05	&	11.81	&	0.00	&	27.93	 \\
JD$_{5-0.25}$-5-7	&	0.223	&	9.559	&	1.81	&	9.68	&	37.24	&	2.61	&	18.61	&	1.08	&	0.88	&	0.92	&	1.26	&	0.25	&	0.12	&	0.04	&	10.86	&	0.00	&	14.62	 \\
JD$_{5-0.25}$-5-8	&	0.581	&	13.231	&	4.73	&	7.70	&	58.14	&	2.38	&	14.74	&	0.86	&	0.70	&	0.73	&	1.00	&	0.20	&	0.10	&	0.04	&	8.70	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-9	&	0.288	&	13.260	&	0.23	&	13.36	&	35.41	&	4.14	&	25.53	&	1.48	&	1.21	&	1.26	&	1.73	&	0.34	&	0.17	&	0.06	&	15.08	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-10	&	0.308	&	13.808	&	0.00	&	13.47	&	35.12	&	4.17	&	25.72	&	1.49	&	1.22	&	1.27	&	1.74	&	0.35	&	0.17	&	0.06	&	15.20	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-1-4	&	0.459	&	0.194	&	1.05	&	9.79	&	30.83	&	3.08	&	24.58	&	1.42	&	1.17	&	0.77	&	1.67	&	0.33	&	0.16	&	0.06	&	14.12	&	0.00	&	10.98	 \\
JSD$_{5-0.25}$-1-5	&	0.455	&	0.866	&	0.46	&	12.17	&	32.85	&	3.70	&	23.35	&	1.36	&	1.11	&	1.16	&	1.58	&	0.31	&	0.15	&	0.06	&	13.70	&	0.00	&	8.06	 \\
JSD$_{5-0.25}$-1-6	&	1.465	&	1.639	&	0.28	&	11.81	&	30.45	&	2.85	&	22.55	&	1.33	&	1.07	&	1.00	&	1.53	&	0.30	&	0.15	&	0.05	&	13.31	&	0.00	&	13.31	 \\
JSD$_{5-0.25}$-1-7	&	0.459	&	2.238	&	0.22	&	10.62	&	24.94	&	2.03	&	20.31	&	1.20	&	0.96	&	0.99	&	1.38	&	0.27	&	0.13	&	0.05	&	11.98	&	0.00	&	24.91	 \\
JSD$_{5-0.25}$-1-8	&	0.291	&	3.460	&	0.46	&	13.10	&	36.45	&	4.05	&	25.03	&	1.45	&	1.19	&	1.24	&	1.70	&	0.34	&	0.16	&	0.06	&	14.79	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-9	&	0.180	&	4.994	&	0.11	&	2.91	&	5.67	&	1.78	&	28.79	&	1.79	&	1.13	&	0.07	&	1.91	&	0.36	&	0.20	&	0.08	&	15.73	&	0.63	&	38.81	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-2-4	&	0.379	&	0.145	&	0.45	&	12.90	&	37.38	&	4.00	&	24.65	&	1.43	&	1.17	&	1.22	&	1.67	&	0.33	&	0.16	&	0.06	&	14.57	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-5	&	0.139	&	0.256	&	0.54	&	10.21	&	27.15	&	2.08	&	19.54	&	1.14	&	0.93	&	0.97	&	1.33	&	0.26	&	0.13	&	0.05	&	11.54	&	0.00	&	24.14	 \\
JSD$_{5-0.25}$-2-6	&	0.410	&	0.752	&	1.20	&	11.14	&	37.26	&	2.60	&	21.29	&	1.24	&	1.01	&	1.05	&	1.44	&	0.29	&	0.14	&	0.05	&	12.58	&	0.00	&	8.72	 \\
JSD$_{5-0.25}$-2-7	&	1.772	&	1.403	&	1.16	&	10.28	&	32.24	&	1.93	&	19.61	&	1.19	&	0.93	&	0.80	&	1.33	&	0.26	&	0.13	&	0.04	&	11.47	&	0.00	&	18.63	 \\
JSD$_{5-0.25}$-2-8	&	0.951	&	3.072	&	4.73	&	7.70	&	58.14	&	2.38	&	14.74	&	0.86	&	0.70	&	0.73	&	1.00	&	0.20	&	0.10	&	0.04	&	8.70	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-9	&	0.596	&	4.159	&	0.45	&	12.34	&	31.61	&	3.42	&	24.46	&	1.42	&	1.16	&	0.97	&	1.66	&	0.33	&	0.16	&	0.06	&	14.10	&	0.00	&	7.86	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-3-4	&	1.243	&	0.074	&	0.18	&	10.44	&	26.88	&	3.02	&	22.71	&	1.19	&	1.08	&	0.95	&	1.54	&	0.31	&	0.15	&	0.08	&	16.92	&	0.01	&	14.56	 \\
JSD$_{5-0.25}$-3-5	&	3.230	&	0.107	&	0.12	&	8.05	&	19.16	&	1.58	&	16.02	&	0.95	&	0.75	&	0.60	&	1.08	&	0.21	&	0.12	&	0.10	&	20.12	&	0.01	&	31.11	 \\
JSD$_{5-0.25}$-3-6	&	0.117	&	0.409	&	0.23	&	10.56	&	24.78	&	0.64	&	20.18	&	1.17	&	0.96	&	1.00	&	1.37	&	0.27	&	0.13	&	0.02	&	11.92	&	0.00	&	26.77	 \\
JSD$_{5-0.25}$-3-7	&	0.677	&	0.508	&	0.40	&	5.34	&	15.11	&	1.44	&	20.03	&	1.04	&	0.78	&	0.32	&	1.42	&	0.24	&	0.18	&	0.11	&	20.62	&	0.20	&	32.78	 \\
JSD$_{5-0.25}$-3-8	&	0.737	&	0.609	&	0.29	&	3.39	&	9.77	&	1.71	&	26.12	&	1.44	&	1.14	&	0.22	&	1.80	&	0.33	&	0.19	&	0.11	&	20.84	&	0.36	&	32.29	 \\
JSD$_{5-0.25}$-3-9	&	0.238	&	1.164	&	0.70	&	12.63	&	38.44	&	3.91	&	24.14	&	1.40	&	1.14	&	1.19	&	1.64	&	0.32	&	0.16	&	0.06	&	14.26	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-10	&	0.189	&	2.336	&	0.11	&	14.23	&	28.68	&	4.16	&	21.08	&	1.31	&	0.81	&	0.66	&	1.40	&	0.26	&	0.15	&	0.06	&	13.97	&	0.00	&	13.11	 \\
JSD$_{5-0.25}$-3-11	&	0.133	&	2.619	&	0.23	&	10.56	&	24.78	&	0.64	&	20.18	&	1.17	&	0.96	&	1.00	&	1.37	&	0.27	&	0.13	&	0.02	&	11.92	&	0.00	&	26.77	 \\
JSD$_{5-0.25}$-3-12	&	0.326	&	3.676	&	0.64	&	12.71	&	38.10	&	3.94	&	24.31	&	1.41	&	1.15	&	1.20	&	1.65	&	0.33	&	0.16	&	0.06	&	14.35	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-13	&	0.174	&	3.946	&	0.19	&	13.23	&	36.08	&	4.10	&	25.27	&	1.47	&	1.20	&	1.25	&	1.71	&	0.34	&	0.16	&	0.06	&	14.94	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-14	&	0.614	&	4.469	&	4.73	&	7.70	&	58.14	&	2.38	&	14.74	&	0.86	&	0.70	&	0.73	&	1.00	&	0.20	&	0.10	&	0.04	&	8.70	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-4-4	&	1.113	&	0.248	&	0.34	&	12.84	&	34.49	&	3.78	&	24.54	&	1.43	&	1.16	&	1.21	&	1.66	&	0.33	&	0.16	&	0.06	&	14.50	&	0.00	&	3.48	 \\
JSD$_{5-0.25}$-4-5	&	0.770	&	0.557	&	0.79	&	9.82	&	31.02	&	2.56	&	19.97	&	1.16	&	0.89	&	0.82	&	1.37	&	0.26	&	0.17	&	0.07	&	16.06	&	0.00	&	15.04	 \\
JSD$_{5-0.25}$-4-6	&	0.364	&	0.909	&	1.31	&	6.56	&	25.91	&	1.93	&	24.52	&	1.38	&	1.04	&	0.62	&	1.69	&	0.30	&	0.16	&	0.06	&	13.37	&	0.34	&	20.80	 \\
JSD$_{5-0.25}$-4-7	&	0.635	&	1.258	&	0.97	&	11.61	&	36.03	&	3.47	&	22.19	&	1.29	&	1.05	&	1.10	&	1.51	&	0.30	&	0.14	&	0.05	&	13.11	&	0.00	&	7.16	 \\
JSD$_{5-0.25}$-4-8	&	0.105	&	2.667	&	0.03	&	13.97	&	32.78	&	4.27	&	26.63	&	1.55	&	1.27	&	1.32	&	1.81	&	0.36	&	0.17	&	0.07	&	15.77	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-9	&	1.322	&	3.047	&	3.07	&	9.81	&	49.67	&	3.03	&	18.75	&	1.09	&	0.89	&	0.93	&	1.27	&	0.25	&	0.12	&	0.05	&	11.07	&	0.00	&	0.00	 \\
\hline																															
\multicolumn{18}{c}{HD212340 Composition Disk}\\\hline
In-situ-1-3	&	1.260	&	0.400	&	0.00	&	15.77	&	37.63	&	0.00	&	13.91	&	10.80	&	7.92	&	0.07	&	0.84	&	0.14	&	0.07	&	0.53	&	12.33	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-2-3	&	1.245	&	0.372	&	0.00	&	15.76	&	38.01	&	0.00	&	13.03	&	11.14	&	8.15	&	0.09	&	0.78	&	0.13	&	0.07	&	0.54	&	12.30	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-3-3	&	1.100	&	0.345	&	0.00	&	15.98	&	38.07	&	0.00	&	12.99	&	11.32	&	7.86	&	0.05	&	0.77	&	0.13	&	0.07	&	0.55	&	12.20	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
In-situ-4-3	&	1.178	&	0.391	&	0.00	&	15.49	&	38.12	&	0.00	&	12.68	&	11.59	&	8.42	&	0.07	&	0.76	&	0.13	&	0.06	&	0.57	&	12.09	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-1-3	&	0.250	&	0.109	&	0.00	&	13.35	&	37.82	&	1.30	&	13.31	&	12.31	&	9.11	&	0.35	&	0.77	&	0.15	&	0.08	&	0.60	&	10.85	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-4	&	0.347	&	0.119	&	0.04	&	16.33	&	36.11	&	2.99	&	20.48	&	4.70	&	4.01	&	0.64	&	1.18	&	0.23	&	0.12	&	0.23	&	12.95	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-5	&	0.111	&	0.211	&	0.00	&	17.82	&	38.49	&	0.78	&	12.83	&	8.04	&	6.40	&	0.26	&	0.78	&	0.13	&	0.06	&	0.39	&	14.00	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-6	&	0.245	&	0.259	&	0.00	&	13.23	&	36.41	&	2.09	&	15.18	&	11.03	&	8.78	&	0.44	&	0.88	&	0.17	&	0.09	&	0.54	&	11.17	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-7	&	0.677	&	0.323	&	0.00	&	18.26	&	34.12	&	2.02	&	23.14	&	3.94	&	2.39	&	0.50	&	1.35	&	0.25	&	0.13	&	0.19	&	13.70	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-8	&	1.467	&	0.418	&	0.00	&	18.38	&	32.70	&	1.66	&	26.75	&	1.98	&	1.58	&	0.56	&	1.56	&	0.29	&	0.15	&	0.10	&	14.31	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-9	&	1.293	&	0.524	&	0.03	&	17.52	&	32.54	&	3.07	&	26.51	&	2.13	&	1.63	&	0.80	&	1.53	&	0.30	&	0.15	&	0.10	&	13.70	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-2-4	&	0.055	&	0.212	&	0.00	&	17.87	&	31.21	&	3.64	&	27.75	&	1.44	&	1.15	&	0.82	&	1.60	&	0.31	&	0.16	&	0.07	&	13.97	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-5	&	0.044	&	0.230	&	0.00	&	18.93	&	31.50	&	0.20	&	29.39	&	1.52	&	1.21	&	0.19	&	1.70	&	0.33	&	0.17	&	0.07	&	14.79	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-6	&	0.440	&	0.275	&	0.00	&	13.31	&	38.68	&	1.42	&	11.26	&	13.89	&	9.37	&	0.32	&	0.65	&	0.12	&	0.06	&	0.68	&	10.25	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-7	&	0.263	&	0.318	&	0.00	&	16.48	&	34.00	&	1.78	&	23.48	&	4.76	&	3.79	&	0.55	&	1.36	&	0.26	&	0.14	&	0.23	&	13.16	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-8	&	0.632	&	0.365	&	0.00	&	17.22	&	34.24	&	3.03	&	23.14	&	3.52	&	2.82	&	0.70	&	1.34	&	0.26	&	0.13	&	0.17	&	13.42	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-9	&	0.375	&	0.425	&	0.00	&	18.69	&	36.25	&	1.87	&	19.50	&	3.99	&	3.18	&	0.49	&	1.15	&	0.21	&	0.11	&	0.19	&	14.38	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-10	&	2.254	&	0.540	&	0.01	&	17.98	&	32.85	&	2.19	&	26.17	&	2.28	&	1.81	&	0.63	&	1.52	&	0.29	&	0.15	&	0.11	&	14.01	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-11	&	0.056	&	0.683	&	0.00	&	18.40	&	31.86	&	1.11	&	28.55	&	1.48	&	1.18	&	0.84	&	1.65	&	0.32	&	0.17	&	0.07	&	14.37	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-3-4	&	0.120	&	0.278	&	0.00	&	15.91	&	35.12	&	1.31	&	20.82	&	6.48	&	5.16	&	0.56	&	1.21	&	0.23	&	0.12	&	0.31	&	12.76	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-5	&	0.072	&	0.327	&	0.00	&	18.24	&	32.05	&	1.46	&	28.31	&	1.47	&	1.17	&	0.85	&	1.64	&	0.32	&	0.16	&	0.07	&	14.26	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-6	&	1.082	&	0.388	&	0.00	&	17.40	&	35.19	&	2.00	&	20.78	&	4.92	&	3.88	&	0.46	&	1.22	&	0.22	&	0.12	&	0.24	&	13.58	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-7	&	0.561	&	0.457	&	0.00	&	19.23	&	34.43	&	2.07	&	24.00	&	1.77	&	1.41	&	0.52	&	1.40	&	0.26	&	0.13	&	0.09	&	14.68	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-8	&	1.519	&	0.566	&	0.02	&	17.91	&	32.25	&	2.66	&	27.66	&	1.44	&	1.15	&	0.79	&	1.60	&	0.31	&	0.16	&	0.07	&	13.97	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-9	&	0.246	&	0.668	&	0.00	&	18.40	&	31.90	&	1.31	&	28.56	&	1.48	&	1.18	&	0.59	&	1.65	&	0.32	&	0.17	&	0.07	&	14.38	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-1}$-4-4	&	0.425	&	0.266	&	0.00	&	18.85	&	33.04	&	2.10	&	25.71	&	1.71	&	1.36	&	0.74	&	1.49	&	0.28	&	0.15	&	0.08	&	14.48	&	0.00	&	0.00	 \\
JD$_{5-1}$-4-6	&	1.823	&	0.372	&	0.01	&	17.01	&	34.23	&	2.23	&	23.01	&	4.58	&	3.23	&	0.61	&	1.33	&	0.25	&	0.13	&	0.22	&	13.14	&	0.00	&	0.00	 \\
JD$_{5-1}$-4-7	&	1.440	&	0.522	&	0.00	&	17.76	&	32.94	&	2.03	&	26.15	&	2.47	&	1.97	&	0.65	&	1.53	&	0.28	&	0.15	&	0.12	&	13.94	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-1-3	&	1.141	&	0.634	&	1.09	&	16.15	&	37.64	&	2.54	&	25.09	&	1.30	&	1.04	&	0.60	&	1.45	&	0.28	&	0.15	&	0.06	&	12.62	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-4	&	2.137	&	1.774	&	1.65	&	15.46	&	40.29	&	1.97	&	23.98	&	1.24	&	0.99	&	0.48	&	1.39	&	0.27	&	0.14	&	0.06	&	12.08	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-5	&	0.239	&	3.956	&	0.00	&	17.87	&	30.16	&	4.64	&	27.76	&	1.44	&	1.15	&	0.88	&	1.60	&	0.31	&	0.16	&	0.07	&	13.97	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-6	&	0.896	&	3.990	&	7.42	&	5.66	&	70.70	&	1.49	&	8.76	&	0.45	&	0.36	&	0.05	&	0.51	&	0.10	&	0.05	&	0.02	&	4.43	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-7	&	0.487	&	5.111	&	4.99	&	9.79	&	58.19	&	1.46	&	15.19	&	0.79	&	0.63	&	0.13	&	0.88	&	0.17	&	0.09	&	0.04	&	7.65	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-8	&	0.351	&	7.144	&	2.07	&	13.56	&	44.88	&	3.57	&	21.12	&	1.09	&	0.87	&	0.61	&	1.22	&	0.24	&	0.12	&	0.05	&	10.60	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-9	&	0.262	&	10.564	&	0.00	&	16.60	&	34.95	&	4.39	&	25.81	&	1.34	&	1.07	&	0.86	&	1.49	&	0.29	&	0.15	&	0.07	&	12.98	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-10	&	0.112	&	11.277	&	0.00	&	18.11	&	30.55	&	3.47	&	28.11	&	1.46	&	1.16	&	0.82	&	1.62	&	0.31	&	0.16	&	0.07	&	14.16	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-11	&	0.237	&	13.086	&	0.00	&	18.72	&	31.56	&	0.28	&	29.04	&	1.50	&	1.20	&	0.82	&	1.68	&	0.32	&	0.17	&	0.07	&	14.63	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-12	&	0.902	&	15.688	&	6.13	&	7.59	&	64.54	&	2.00	&	11.74	&	0.61	&	0.49	&	0.07	&	0.68	&	0.13	&	0.07	&	0.03	&	5.93	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-3-3	&	0.321	&	1.741	&	0.83	&	17.04	&	36.28	&	0.87	&	26.42	&	1.37	&	1.09	&	0.74	&	1.53	&	0.30	&	0.15	&	0.07	&	13.31	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-4	&	0.356	&	2.257	&	1.47	&	15.85	&	39.41	&	1.41	&	24.59	&	1.27	&	1.02	&	0.68	&	1.42	&	0.27	&	0.14	&	0.06	&	12.39	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-5	&	1.253	&	3.848	&	6.00	&	7.98	&	62.99	&	2.09	&	12.37	&	0.64	&	0.51	&	0.21	&	0.72	&	0.14	&	0.07	&	0.03	&	6.24	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-6	&	1.589	&	5.929	&	7.42	&	5.66	&	70.70	&	1.49	&	8.76	&	0.45	&	0.36	&	0.05	&	0.51	&	0.10	&	0.05	&	0.02	&	4.43	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-7	&	0.231	&	7.363	&	0.00	&	17.78	&	30.39	&	4.68	&	27.67	&	1.43	&	1.14	&	0.88	&	1.60	&	0.31	&	0.16	&	0.07	&	13.89	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-8	&	1.239	&	13.649	&	7.42	&	5.66	&	70.70	&	1.49	&	8.76	&	0.45	&	0.36	&	0.05	&	0.51	&	0.10	&	0.05	&	0.02	&	4.43	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-9	&	0.166	&	16.632	&	0.33	&	16.13	&	36.47	&	4.25	&	25.16	&	1.30	&	1.03	&	0.79	&	1.45	&	0.28	&	0.15	&	0.06	&	12.61	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-10	&	0.221	&	18.832	&	0.00	&	17.94	&	30.92	&	3.70	&	27.85	&	1.44	&	1.15	&	0.83	&	1.61	&	0.31	&	0.16	&	0.07	&	14.02	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-4-3	&	1.630	&	0.310	&	0.55	&	13.29	&	39.57	&	1.61	&	14.76	&	9.69	&	7.66	&	0.37	&	0.86	&	0.16	&	0.08	&	0.47	&	10.93	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-4	&	0.803	&	0.470	&	1.33	&	14.93	&	39.53	&	1.47	&	22.41	&	3.35	&	2.67	&	0.61	&	1.29	&	0.25	&	0.13	&	0.16	&	11.87	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-5	&	0.918	&	1.187	&	1.08	&	16.19	&	38.11	&	1.83	&	25.13	&	1.30	&	1.04	&	0.72	&	1.45	&	0.28	&	0.15	&	0.06	&	12.65	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-6	&	0.302	&	2.388	&	2.23	&	14.13	&	42.60	&	3.67	&	21.94	&	1.14	&	0.91	&	0.63	&	1.27	&	0.25	&	0.13	&	0.06	&	11.05	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-7	&	1.060	&	2.894	&	0.79	&	16.01	&	37.79	&	3.53	&	24.50	&	1.30	&	1.04	&	0.66	&	1.42	&	0.27	&	0.14	&	0.06	&	12.49	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-8	&	0.231	&	3.303	&	1.35	&	15.95	&	38.44	&	2.13	&	24.75	&	1.28	&	1.02	&	0.69	&	1.43	&	0.28	&	0.14	&	0.06	&	12.47	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-9	&	0.830	&	3.369	&	7.42	&	5.66	&	70.70	&	1.49	&	8.76	&	0.45	&	0.36	&	0.05	&	0.51	&	0.10	&	0.05	&	0.02	&	4.43	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-10	&	0.142	&	3.697	&	1.10	&	16.01	&	36.30	&	4.22	&	24.86	&	1.29	&	1.03	&	0.76	&	1.44	&	0.28	&	0.14	&	0.06	&	12.51	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-11	&	0.140	&	3.832	&	3.34	&	12.76	&	49.39	&	0.89	&	19.79	&	1.02	&	0.82	&	0.49	&	1.14	&	0.22	&	0.12	&	0.05	&	9.97	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-12	&	0.392	&	3.893	&	1.33	&	15.67	&	37.50	&	4.03	&	24.35	&	1.26	&	1.00	&	0.74	&	1.41	&	0.27	&	0.14	&	0.06	&	12.25	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-13	&	0.464	&	4.546	&	2.14	&	13.45	&	45.26	&	3.56	&	20.90	&	1.08	&	0.86	&	0.62	&	1.21	&	0.23	&	0.12	&	0.05	&	10.52	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-14	&	0.188	&	7.903	&	0.28	&	17.51	&	31.81	&	4.15	&	27.15	&	1.41	&	1.12	&	0.79	&	1.57	&	0.30	&	0.16	&	0.07	&	13.69	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-15	&	0.129	&	8.959	&	0.00	&	16.68	&	34.74	&	4.39	&	25.92	&	1.34	&	1.07	&	0.83	&	1.50	&	0.29	&	0.15	&	0.07	&	13.03	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-16	&	0.215	&	10.641	&	0.00	&	17.86	&	30.14	&	4.70	&	27.74	&	1.43	&	1.15	&	0.88	&	1.60	&	0.31	&	0.16	&	0.07	&	13.96	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JD$_{5-0.25}$-5-3	&	4.149	&	0.120	&	0.09	&	16.93	&	33.66	&	3.09	&	25.97	&	2.33	&	1.85	&	0.69	&	1.50	&	0.29	&	0.15	&	0.11	&	13.32	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-4	&	3.055	&	0.911	&	1.33	&	15.88	&	39.26	&	2.25	&	22.67	&	2.15	&	1.71	&	0.57	&	1.32	&	0.25	&	0.13	&	0.10	&	12.37	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-5	&	0.554	&	2.965	&	1.99	&	14.96	&	42.21	&	1.36	&	23.22	&	1.20	&	0.96	&	0.62	&	1.34	&	0.26	&	0.14	&	0.06	&	11.69	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-6	&	0.316	&	3.388	&	0.00	&	18.07	&	30.89	&	3.29	&	28.04	&	1.45	&	1.16	&	0.82	&	1.62	&	0.31	&	0.16	&	0.07	&	14.12	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-7	&	0.223	&	9.559	&	2.80	&	13.24	&	46.04	&	2.95	&	20.57	&	1.06	&	0.85	&	0.56	&	1.19	&	0.23	&	0.12	&	0.05	&	10.35	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-8	&	0.581	&	13.231	&	7.42	&	5.66	&	70.70	&	1.49	&	8.76	&	0.45	&	0.36	&	0.05	&	0.51	&	0.10	&	0.05	&	0.02	&	4.43	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-9	&	0.288	&	13.260	&	0.36	&	16.09	&	36.62	&	4.24	&	25.08	&	1.29	&	1.03	&	0.79	&	1.44	&	0.28	&	0.15	&	0.06	&	12.57	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-5-10	&	0.308	&	13.808	&	0.00	&	16.60	&	34.94	&	4.39	&	25.83	&	1.34	&	1.07	&	0.86	&	1.49	&	0.29	&	0.15	&	0.07	&	12.98	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-1-4	&	0.459	&	0.194	&	1.60	&	15.46	&	39.96	&	2.32	&	24.02	&	1.24	&	0.99	&	0.47	&	1.39	&	0.27	&	0.14	&	0.06	&	12.08	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-5	&	0.455	&	0.866	&	0.46	&	16.33	&	35.69	&	4.22	&	25.40	&	1.31	&	1.05	&	0.80	&	1.47	&	0.28	&	0.15	&	0.06	&	12.77	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-6	&	1.465	&	1.639	&	0.43	&	16.84	&	35.12	&	3.03	&	26.18	&	1.35	&	1.08	&	0.80	&	1.51	&	0.29	&	0.15	&	0.07	&	13.16	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-7	&	0.459	&	2.238	&	0.34	&	17.62	&	32.93	&	2.54	&	27.34	&	1.42	&	1.13	&	0.80	&	1.58	&	0.31	&	0.16	&	0.07	&	13.77	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-8	&	0.291	&	3.460	&	0.71	&	15.96	&	36.80	&	4.21	&	24.82	&	1.28	&	1.02	&	0.79	&	1.43	&	0.28	&	0.14	&	0.06	&	12.47	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-1-9	&	0.180	&	4.994	&	0.58	&	18.03	&	34.54	&	0.12	&	27.86	&	1.45	&	1.15	&	0.04	&	1.61	&	0.31	&	0.16	&	0.07	&	14.09	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-2-4	&	0.379	&	0.145	&	0.70	&	15.57	&	38.31	&	4.12	&	24.21	&	1.25	&	1.00	&	0.79	&	1.40	&	0.27	&	0.14	&	0.06	&	12.18	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-5	&	0.139	&	0.256	&	0.79	&	16.72	&	35.37	&	2.98	&	25.94	&	1.34	&	1.07	&	0.71	&	1.50	&	0.29	&	0.15	&	0.07	&	13.07	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-6	&	0.410	&	0.752	&	1.87	&	14.44	&	42.97	&	2.53	&	22.43	&	1.16	&	0.93	&	0.65	&	1.30	&	0.25	&	0.13	&	0.06	&	11.29	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-7	&	1.772	&	1.403	&	1.81	&	15.19	&	41.35	&	1.65	&	23.57	&	1.22	&	0.97	&	0.55	&	1.36	&	0.26	&	0.14	&	0.06	&	11.87	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-8	&	0.951	&	3.072	&	7.42	&	5.66	&	70.70	&	1.49	&	8.76	&	0.45	&	0.36	&	0.05	&	0.51	&	0.10	&	0.05	&	0.02	&	4.43	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-2-9	&	0.596	&	4.159	&	0.62	&	16.65	&	35.51	&	3.28	&	25.89	&	1.34	&	1.07	&	0.63	&	1.49	&	0.29	&	0.15	&	0.07	&	13.02	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-3-4	&	1.243	&	0.074	&	0.22	&	16.03	&	35.19	&	3.13	&	23.64	&	3.59	&	2.87	&	0.67	&	1.36	&	0.26	&	0.14	&	0.17	&	12.72	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-5	&	3.230	&	0.107	&	0.17	&	15.36	&	36.41	&	1.42	&	19.21	&	7.40	&	5.54	&	0.52	&	1.11	&	0.21	&	0.11	&	0.36	&	12.15	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-6	&	0.117	&	0.409	&	0.35	&	17.90	&	33.73	&	0.72	&	27.77	&	1.44	&	1.15	&	0.81	&	1.60	&	0.31	&	0.16	&	0.07	&	13.99	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-7	&	0.677	&	0.508	&	0.60	&	16.64	&	37.94	&	0.91	&	20.14	&	5.04	&	3.78	&	0.24	&	1.22	&	0.21	&	0.10	&	0.25	&	12.94	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-8	&	0.737	&	0.609	&	0.45	&	17.10	&	36.38	&	0.65	&	22.21	&	4.32	&	3.44	&	0.15	&	1.30	&	0.24	&	0.12	&	0.21	&	13.44	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-9	&	0.238	&	1.164	&	1.09	&	15.01	&	40.20	&	3.96	&	23.31	&	1.21	&	0.96	&	0.73	&	1.35	&	0.26	&	0.14	&	0.06	&	11.73	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-10	&	0.189	&	2.336	&	0.55	&	16.98	&	33.20	&	4.31	&	26.38	&	1.36	&	1.09	&	0.82	&	1.52	&	0.29	&	0.15	&	0.07	&	13.27	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-11	&	0.133	&	2.619	&	0.35	&	17.90	&	33.73	&	0.72	&	27.77	&	1.44	&	1.15	&	0.81	&	1.60	&	0.31	&	0.16	&	0.07	&	13.99	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-12	&	0.326	&	3.676	&	0.64	&	15.66	&	37.94	&	4.19	&	24.41	&	1.26	&	1.00	&	0.78	&	1.41	&	0.27	&	0.14	&	0.06	&	12.24	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-13	&	0.174	&	3.946	&	0.30	&	16.16	&	36.39	&	4.27	&	25.13	&	1.30	&	1.04	&	0.83	&	1.45	&	0.28	&	0.15	&	0.06	&	12.64	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-3-14	&	0.614	&	4.469	&	7.42	&	5.66	&	70.70	&	1.49	&	8.76	&	0.45	&	0.36	&	0.05	&	0.51	&	0.10	&	0.05	&	0.02	&	4.43	&	0.00	&	0.00	 \\
	&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		&		 \\
JSD$_{5-0.25}$-4-4	&	1.113	&	0.248	&	0.44	&	16.48	&	35.36	&	4.06	&	25.62	&	1.33	&	1.06	&	0.80	&	1.48	&	0.29	&	0.15	&	0.06	&	12.88	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-5	&	0.770	&	0.557	&	1.22	&	16.76	&	41.20	&	2.42	&	20.82	&	1.41	&	1.13	&	0.59	&	1.22	&	0.23	&	0.12	&	0.07	&	12.83	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-6	&	0.364	&	0.909	&	2.04	&	14.97	&	42.19	&	1.78	&	23.06	&	1.20	&	0.96	&	0.33	&	1.34	&	0.25	&	0.13	&	0.06	&	11.68	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-7	&	0.635	&	1.258	&	1.50	&	15.01	&	40.00	&	3.81	&	23.30	&	1.21	&	0.96	&	0.67	&	1.35	&	0.26	&	0.14	&	0.06	&	11.73	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-8	&	0.105	&	2.667	&	0.00	&	17.78	&	30.46	&	4.66	&	27.62	&	1.43	&	1.14	&	0.88	&	1.60	&	0.31	&	0.16	&	0.07	&	13.89	&	0.00	&	0.00	 \\
JSD$_{5-0.25}$-4-9	&	1.322	&	3.047	&	4.82	&	9.51	&	58.15	&	2.50	&	14.75	&	0.76	&	0.61	&	0.32	&	0.85	&	0.16	&	0.09	&	0.04	&	7.43	&	0.00	&	0.00	 \\
\enddata																															
\end{deluxetable} 
\clearpage
\begin{deluxetable}{cccccc}
\tabletypesize{\footnotesize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Predicted water content for all simulated extrasolar terrestrial planets. All values are in Earth oceans for all five disk compositions examined. Planet number increases with increasing distance of the initial embryo from the host star. Disk compositions are shown in order of increasing C/O value.}
\tablehead{\colhead{Simulation}           &
\multicolumn{5}{c}{Disk Composition}\\
& \colhead{HD213240}& \colhead{Solar}& \colhead{Gl777}           & \colhead{HD19994}      &
\colhead{HD4203}}
\startdata
In-situ-1-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
	&		&		&		&		&		 \\
In-situ-2-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
	&		&		&		&		&		 \\
In-situ-3-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
	&		&		&		&		&		 \\
In-situ-4-3	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
	&		&		&		&		&		 \\
JD$_{5-1}$-1-3	&	0.00	&	2.62	&	1.76	&	0.66	&	2.02	 \\
JD$_{5-1}$-1-4	&	4.79	&	10.03	&	7.79	&	5.33	&	5.52	 \\
JD$_{5-1}$-1-5	&	0.00	&	0.64	&	0.30	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-6	&	0.00	&	0.63	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-1}$-1-7	&	0.00	&	5.25	&	2.64	&	1.62	&	4.04	 \\
JD$_{5-1}$-1-8	&	0.00	&	14.37	&	9.32	&	4.88	&	10.63	 \\
JD$_{5-1}$-1-9	&	14.35	&	22.79	&	18.24	&	12.08	&	12.42	 \\
	&		&		&		&		&		 \\
JD$_{5-1}$-2-4	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-5	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-1}$-2-6	&	0.00	&	4.01	&	2.07	&	0.65	&	3.01	 \\
JD$_{5-1}$-2-7	&	0.00	&	1.54	&	1.21	&	0.65	&	1.02	 \\
JD$_{5-1}$-2-8	&	0.00	&	9.04	&	5.98	&	3.24	&	6.09	 \\
JD$_{5-1}$-2-9	&	0.00	&	6.50	&	2.75	&	1.95	&	3.55	 \\
JD$_{5-1}$-2-10	&	4.79	&	23.71	&	16.15	&	7.95	&	16.07	 \\
JD$_{5-1}$-2-11	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
	&		&		&		&		&		 \\
JD$_{5-1}$-3-4	&	0.00	&	62.24	&	0.60	&	0.65	&	1.02	 \\
JD$_{5-1}$-3-5	&	0.00	&	33.56	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-1}$-3-6	&	0.00	&	643.96	&	7.76	&	3.91	&	10.10	 \\
JD$_{5-1}$-3-7	&	0.00	&	440.06	&	2.67	&	0.98	&	3.52	 \\
JD$_{5-1}$-3-8	&	9.57	&	1054.31	&	16.49	&	8.38	&	11.94	 \\
JD$_{5-1}$-3-9	&	0.00	&	91.62	&	1.73	&	0.97	&	3.01	 \\
	&		&		&		&		&		 \\
JD$_{5-1}$-4-4	&	0.00	&	5.66	&	3.58	&	0.66	&	3.01	 \\
JD$_{5-1}$-4-6	&	4.79	&	25.40	&	16.62	&	9.56	&	17.62	 \\
JD$_{5-1}$-4-7	&	0.00	&	14.06	&	8.33	&	3.90	&	9.60	 \\
	&		&		&		&		&		 \\
JD$_{5-0.25}$-1-3	&	474.95	&	369.39	&	363.00	&	311.10	&	107.31	 \\
JD$_{5-0.25}$-1-4	&	1348.42	&	1021.62	&	1009.62	&	865.98	&	278.88	 \\
JD$_{5-0.25}$-1-5	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-6	&	2533.93	&	1906.04	&	1881.03	&	1616.43	&	505.01	 \\
JD$_{5-0.25}$-1-7	&	928.36	&	700.13	&	691.14	&	593.57	&	187.13	 \\
JD$_{5-0.25}$-1-8	&	277.15	&	208.47	&	205.74	&	176.80	&	55.24	 \\
JD$_{5-0.25}$-1-9	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-10	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-11	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-1-12	&	2108.80	&	1589.87	&	1579.08	&	1355.70	&	463.26	 \\
	&		&		&		&		&		 \\
JD$_{5-0.25}$-3-3	&	101.27	&	76.32	&	75.72	&	65.02	&	21.89	 \\
JD$_{5-0.25}$-3-4	&	200.34	&	152.62	&	151.42	&	129.55	&	43.74	 \\
JD$_{5-0.25}$-3-5	&	2868.56	&	2157.75	&	2129.43	&	1829.89	&	571.70	 \\
JD$_{5-0.25}$-3-6	&	4492.64	&	3379.39	&	3335.05	&	2865.92	&	895.38	 \\
JD$_{5-0.25}$-3-7	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-3-8	&	3504.52	&	2636.12	&	2601.53	&	2235.58	&	698.45	 \\
JD$_{5-0.25}$-3-9	&	20.71	&	0.00	&	15.37	&	13.21	&	4.13	 \\
JD$_{5-0.25}$-3-10	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
	&		&		&		&		&		 \\
JD$_{5-0.25}$-4-3	&	342.50	&	284.54	&	273.36	&	227.44	&	92.66	 \\
JD$_{5-0.25}$-4-4	&	407.09	&	312.15	&	310.01	&	264.48	&	95.94	 \\
JD$_{5-0.25}$-4-5	&	378.56	&	290.22	&	288.05	&	245.89	&	83.46	 \\
JD$_{5-0.25}$-4-6	&	257.69	&	193.84	&	191.30	&	164.39	&	51.36	 \\
JD$_{5-0.25}$-4-7	&	319.27	&	313.69	&	305.77	&	209.41	&	73.76	 \\
JD$_{5-0.25}$-4-8	&	118.98	&	89.50	&	88.33	&	75.90	&	23.71	 \\
JD$_{5-0.25}$-4-9	&	2346.43	&	1765.00	&	1741.84	&	1496.82	&	467.64	 \\
JD$_{5-0.25}$-4-10	&	59.51	&	44.77	&	44.18	&	37.97	&	11.86	 \\
JD$_{5-0.25}$-4-11	&	178.17	&	135.82	&	134.24	&	115.01	&	37.62	 \\
JD$_{5-0.25}$-4-12	&	198.01	&	150.72	&	149.15	&	127.64	&	41.56	 \\
JD$_{5-0.25}$-4-13	&	377.95	&	284.44	&	281.10	&	241.51	&	77.03	 \\
JD$_{5-0.25}$-4-14	&	19.80	&	14.89	&	14.70	&	12.63	&	3.95	 \\
JD$_{5-0.25}$-4-15	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
JD$_{5-0.25}$-4-16	&	0.00	&	0.00	&	0.00	&	0.00	&	0.00	 \\
	&		&		&		&		&		 \\
JD$_{5-0.25}$-5-3	&	149.76	&	266.58	&	1173.90	&	1005.35	&	164.38	 \\
JD$_{5-0.25}$-5-4	&	1550.98	&	1186.77	&	229.71	&	165.00	&	337.80	 \\
JD$_{5-0.25}$-5-5	&	420.06	&	318.03	&	315.07	&	270.12	&	89.22	 \\
JD$_{5-0.25}$-5-6	&	0.04	&	1.81	&	2.19	&	1.36	&	2.11	 \\
JD$_{5-0.25}$-5-7	&	237.60	&	182.30	&	180.52	&	154.25	&	51.56	 \\
JD$_{5-0.25}$-5-8	&	1643.95	&	1236.59	&	0.00	&	0.00	&	327.64	 \\
JD$_{5-0.25}$-5-9	&	39.55	&	29.75	&	1220.36	&	1048.70	&	7.88	 \\
JD$_{5-0.25}$-5-10	&	0.00	&	0.00	&	29.36	&	25.23	&	0.00	 \\
	&		&		&		&		&		 \\
JSD$_{5-0.25}$-1-4	&	279.50	&	218.81	&	215.75	&	184.03	&	7.89	 \\
JSD$_{5-0.25}$-1-5	&	79.20	&	98.29	&	85.55	&	79.57	&	65.82	 \\
JSD$_{5-0.25}$-1-6	&	237.70	&	260.83	&	251.67	&	157.01	&	11.83	 \\
JSD$_{5-0.25}$-1-7	&	59.34	&	45.93	&	44.05	&	37.85	&	15.81	 \\
JSD$_{5-0.25}$-1-8	&	79.32	&	59.67	&	58.88	&	50.60	&	55.80	 \\
JSD$_{5-0.25}$-1-9	&	39.59	&	29.78	&	29.39	&	7.89	&	61.00	 \\
	&		&		&		&		&		 \\
JSD$_{5-0.25}$-2-4	&	100.84	&	129.99	&	76.13	&	65.71	&	56.95	 \\
JSD$_{5-0.25}$-2-5	&	41.86	&	924.93	&	33.78	&	28.45	&	254.90	 \\
JSD$_{5-0.25}$-2-6	&	291.89	&	33.40	&	219.28	&	187.53	&	12.15	 \\
JSD$_{5-0.25}$-2-7	&	1221.94	&	222.91	&	913.82	&	784.74	&	62.27	 \\
JSD$_{5-0.25}$-2-8	&	2688.63	&	77.70	&	1995.87	&	1715.11	&	22.25	 \\
JSD$_{5-0.25}$-2-9	&	140.74	&	2022.40	&	125.66	&	102.34	&	535.84	 \\
	&		&		&		&		&		 \\
JSD$_{5-0.25}$-3-4	&	102.41	&	96.62	&	110.20	&	84.84	&	62.40	 \\
JSD$_{5-0.25}$-3-5	&	206.61	&	125.15	&	193.06	&	153.61	&	91.84	 \\
JSD$_{5-0.25}$-3-6	&	15.71	&	11.82	&	11.66	&	10.02	&	3.13	 \\
JSD$_{5-0.25}$-3-7	&	155.23	&	120.29	&	122.96	&	104.27	&	39.19	 \\
JSD$_{5-0.25}$-3-8	&	125.61	&	205.69	&	95.88	&	82.36	&	30.65	 \\
JSD$_{5-0.25}$-3-9	&	99.11	&	13.47	&	74.71	&	63.22	&	21.81	 \\
JSD$_{5-0.25}$-3-10	&	39.61	&	29.80	&	29.41	&	7.89	&	7.89	 \\
JSD$_{5-0.25}$-3-11	&	17.91	&	76.15	&	13.29	&	11.42	&	3.57	 \\
JSD$_{5-0.25}$-3-12	&	79.23	&	14.87	&	87.01	&	79.75	&	61.83	 \\
JSD$_{5-0.25}$-3-13	&	19.77	&	99.04	&	14.68	&	12.61	&	3.94	 \\
JSD$_{5-0.25}$-3-14	&	1737.27	&	1306.79	&	1289.64	&	1108.23	&	346.24	 \\
	&		&		&		&		&		 \\
JSD$_{5-0.25}$-4-4	&	187.22	&	199.10	&	182.93	&	145.27	&	92.35	 \\
JSD$_{5-0.25}$-4-5	&	358.74	&	339.86	&	329.83	&	231.96	&	77.41	 \\
JSD$_{5-0.25}$-4-6	&	283.66	&	213.80	&	212.20	&	182.20	&	61.66	 \\
JSD$_{5-0.25}$-4-7	&	363.33	&	277.31	&	275.48	&	235.71	&	81.76	 \\
JSD$_{5-0.25}$-4-8	&	0.00	&	1.81	&	1.25	&	1.34	&	2.11	 \\
JSD$_{5-0.25}$-4-9	&	2427.77	&	1826.33	&	1802.76	&	1549.12	&	485.56	 \\
\enddata																															
\end{deluxetable}
